CALIFA, the Calar Alto Legacy Integral Field Area survey. III. Second public data release

This paper describes the Second Public Data Release (DR2) of the Calar Alto Legacy Integral Field Area (CALIFA) survey. The data for 200 objects are made public, including the 100 galaxies of the First Public Data Release (DR1). Data were obtained with the integral-field spectrograph PMAS/PPak mounted on the 3.5 m telescope at the Calar Alto observatory. Two different spectral setups are available for each galaxy, (i) a low-resolution V500 setup covering the wavelength range 3745-7500 \AA\ with a spectral resolution of 6.0 \AA\ (FWHM), and (ii) a medium-resolution V1200 setup covering the wavelength range 3650-4840 \AA\ with a spectral resolution of 2.3 \AA\ (FWHM). The sample covers a redshift range between 0.005 and 0.03, with a wide range of properties in the Color-Magnitude diagram, stellar mass, ionization conditions, and morphological types. All released cubes were reduced with the latest pipeline, including improved spectrophotometric calibration, spatial registration and spatial resolution. The spectrophotometric calibration is better than 6% and the median spatial resolution is 2.5". Altogether the second data release contains over 1.5 million spectra. It is available at http://califa.caha.es/DR2.

==> (inline-0) <==
\begin{longtable}{lcccccccccc}
\caption{CALIFA DR2 galaxies and their characteristics. }\\\hline\hline
\label{tab:DR2_sample}
\small{Name} &  \small{ID\tablefootmark{a}} & \small{$\alpha$(J2000)\tablefootmark{b}} & \small{$\delta$(J2000)\tablefootmark{b}} & \small{$z$\tablefootmark{c}} & \small{$m_g$\tablefootmark{d}} & \small{$m_z$\tablefootmark{d}} & \small{$m_u-m_z$\tablefootmark{d}} & \small{type\tablefootmark{e}} & \small{bar\tablefootmark{f}}  & \small{$b/a$\tablefootmark{g}}\\\hline
\endfirsthead
\caption{continued.}\\\hline\hline
\small{Name} &  \small{ID\tablefootmark{a}} & \small{$\alpha$(J2000)\tablefootmark{b}} & \small{$\delta$(J2000)\tablefootmark{b}} & \small{$z$\tablefootmark{c}} & \small{$m_g$\tablefootmark{d}} & \small{$m_z$\tablefootmark{d}} & \small{$m_u-m_z$\tablefootmark{d}} & \small{type\tablefootmark{e}} & \small{bar\tablefootmark{f}}  & \small{$b/a$\tablefootmark{g}}\\\hline
\endhead
\hline
\endfoot
\small{\object{IC5376}} & \small{001} & \small{00:01:19.779} & \small{+34:31:32.409} & \small{0.0168} & \small{14.24} & \small{12.60} & \small{ 3.48} & \small{Sb} & \small{A} & \small{0.27} \\
\small{\object{UGC00005}} & \small{002} & \small{00:03:05.643} & \small{-01:54:49.804} & \small{0.0243} & \small{13.88} & \small{12.53} & \small{ 2.95} & \small{Sbc} & \small{A} & \small{0.54} \\
\small{\object{NGC7819}} & \small{003} & \small{00:04:24.505} & \small{+31:28:19.228} & \small{0.0167} & \small{14.06} & \small{13.01} & \small{ 2.12} & \small{Sc} & \small{A} & \small{0.53} \\
\small{\object{IC1528}} & \small{005} & \small{00:05:05.377} & \small{-07:05:36.204} & \small{0.0128} & \small{13.46} & \small{12.52} & \small{ 2.43} & \small{Sbc} & \small{AB} & \small{0.36} \\
\small{\object{UGC00036}} & \small{007} & \small{00:05:13.882} & \small{+06:46:19.306} & \small{0.0210} & \small{14.12} & \small{12.46} & \small{ 3.55} & \small{Sab} & \small{AB} & \small{0.60} \\
\small{\object{NGC0001}} & \small{008} & \small{00:07:15.860} & \small{+27:42:29.096} & \small{0.0151} & \small{13.46} & \small{12.01} & \small{ 2.97} & \small{Sbc} & \small{A} & \small{0.80} \\
\small{\object{NGC0036}} & \small{010} & \small{00:11:22.298} & \small{+06:23:21.667} & \small{0.0203} & \small{13.46} & \small{12.01} & \small{ 3.23} & \small{Sb} & \small{B} & \small{0.65} \\
\small{\object{MCG-02-02-030}} & \small{013} & \small{00:30:07.309} & \small{-11:06:49.066} & \small{0.0118} & \small{13.41} & \small{12.08} & \small{ 2.91} & \small{Sb} & \small{AB} & \small{0.34} \\
\small{\object{UGC00312}} & \small{014} & \small{00:31:23.922} & \small{+08:28:00.232} & \small{0.0145} & \small{13.76} & \small{13.07} & \small{ 1.52} & \small{Sd} & \small{B} & \small{0.35} \\
\small{\object{UGC00335NED02}} & \small{017} & \small{00:33:57.323} & \small{+07:16:05.781} & \small{0.0183} & \small{14.27} & \small{12.82} & \small{ 3.42} & \small{E4(x)} & \small{A} & \small{0.63} \\
\small{\object{NGC0169}} & \small{022} & \small{00:36:51.608} & \small{+23:59:27.501} & \small{0.0154} & \small{14.04} & \small{11.74} & \small{ 4.50} & \small{Sab(x)} & \small{A} & \small{0.42} \\
\small{\object{NGC0171}} & \small{023} & \small{00:37:21.552} & \small{-19:56:03.210} & \small{0.0131} & \small{13.21} & \small{11.73} & \small{ 3.29} & \small{Sb} & \small{B} & \small{0.63} \\
\small{\object{NGC0180}} & \small{025} & \small{00:37:57.703} & \small{+08:38:06.588} & \small{0.0177} & \small{13.51} & \small{11.98} & \small{ 3.00} & \small{Sb} & \small{B} & \small{0.64} \\
\small{\object{NGC0192}} & \small{026} & \small{00:39:13.414} & \small{+00:51:50.968} & \small{0.0140} & \small{13.37} & \small{11.72} & \small{ 3.23} & \small{Sab} & \small{AB} & \small{0.31} \\
\small{\object{NGC0216}} & \small{027} & \small{00:41:27.170} & \small{-21:02:40.826} & \small{0.0052} & \small{13.55} & \small{12.78} & \small{ 1.78} & \small{Sd} & \small{A} & \small{0.27} \\
\small{\object{NGC0237}} & \small{030} & \small{00:43:27.841} & \small{-00:07:29.747} & \small{0.0139} & \small{13.52} & \small{12.38} & \small{ 2.44} & \small{Sc} & \small{B} & \small{0.57} \\
\small{\object{IC1652}} & \small{037} & \small{01:14:56.277} & \small{+31:56:54.606} & \small{0.0173} & \small{14.08} & \small{12.72} & \small{ 3.13} & \small{S0a} & \small{A} & \small{0.31} \\
\small{\object{NGC0444}} & \small{039} & \small{01:15:49.562} & \small{+31:04:50.245} & \small{0.0161} & \small{14.47} & \small{13.48} & \small{ 2.20} & \small{Scd} & \small{A} & \small{0.24} \\
\small{\object{UGC00809}} & \small{040} & \small{01:15:51.837} & \small{+33:48:38.532} & \small{0.0140} & \small{14.81} & \small{13.74} & \small{ 2.52} & \small{Scd} & \small{A} & \small{0.19} \\
\small{\object{UGC00841}} & \small{041} & \small{01:19:10.028} & \small{+33:01:50.248} & \small{0.0186} & \small{14.91} & \small{13.73} & \small{ 2.55} & \small{Sbc} & \small{A} & \small{0.25} \\
\small{\object{NGC0477}} & \small{042} & \small{01:21:20.483} & \small{+40:29:17.332} & \small{0.0196} & \small{14.43} & \small{13.09} & \small{ 2.66} & \small{Sbc} & \small{AB} & \small{0.66} \\
\small{\object{IC1683}} & \small{043} & \small{01:22:38.929} & \small{+34:26:13.654} & \small{0.0162} & \small{14.11} & \small{12.63} & \small{ 2.98} & \small{Sb} & \small{AB} & \small{0.59} \\
\small{\object{NGC0499}} & \small{044} & \small{01:23:11.496} & \small{+33:27:36.683} & \small{0.0146} & \small{12.76} & \small{11.19} & \small{ 3.49} & \small{E5} & \small{A} & \small{0.61} \\
\small{\object{NGC0496}} & \small{045} & \small{01:23:11.595} & \small{+33:31:45.386} & \small{0.0201} & \small{13.92} & \small{12.93} & \small{ 2.25} & \small{Scd} & \small{A} & \small{0.58} \\
\small{\object{NGC0528}} & \small{050} & \small{01:25:33.571} & \small{+33:40:17.198} & \small{0.0161} & \small{13.51} & \small{11.89} & \small{ 3.58} & \small{S0} & \small{A} & \small{0.49} \\
\small{\object{UGC01057}} & \small{053} & \small{01:28:53.253} & \small{+13:47:37.674} & \small{0.0212} & \small{14.54} & \small{13.26} & \small{ 2.66} & \small{Sc} & \small{AB} & \small{0.30} \\
\small{\object{NGC0774}} & \small{072} & \small{01:59:34.729} & \small{+14:00:29.536} & \small{0.0154} & \small{13.52} & \small{11.88} & \small{ 3.50} & \small{S0} & \small{A} & \small{0.72} \\
\small{\object{NGC0776}} & \small{073} & \small{01:59:54.525} & \small{+23:38:39.392} & \small{0.0164} & \small{13.52} & \small{12.06} & \small{ 3.19} & \small{Sb} & \small{B} & \small{0.69} \\
\small{\object{NGC0810}} & \small{076} & \small{02:05:28.562} & \small{+13:15:05.867} & \small{0.0257} & \small{13.70} & \small{11.93} & \small{ 3.74} & \small{E5(x)} & \small{A} & \small{0.69} \\
\small{\object{NGC0825}} & \small{077} & \small{02:08:32.329} & \small{+06:19:25.200} & \small{0.0113} & \small{13.63} & \small{12.04} & \small{ 3.29} & \small{Sa} & \small{A} & \small{0.33} \\
\small{\object{UGC01938}} & \small{088} & \small{02:28:22.137} & \small{+23:12:52.655} & \small{0.0213} & \small{14.70} & \small{13.31} & \small{ 2.90} & \small{Sbc} & \small{AB} & \small{0.25} \\
\small{\object{NGC1056}} & \small{100} & \small{02:42:48.312} & \small{+28:34:26.961} & \small{0.0052} & \small{13.00} & \small{11.41} & \small{ 3.02} & \small{Sa} & \small{A} & \small{0.57} \\
\small{\object{UGC02222}} & \small{103} & \small{02:45:09.676} & \small{+32:59:22.935} & \small{0.0166} & \small{13.76} & \small{12.29} & \small{ 3.32} & \small{S0a(x)} & \small{AB} & \small{0.51} \\
\small{\object{UGC02229}} & \small{104} & \small{02:45:27.567} & \small{+00:54:51.657} & \small{0.0244} & \small{14.16} & \small{12.48} & \small{ 3.49} & \small{S0a(x)} & \small{A} & \small{0.57} \\
\small{\object{UGC02403}} & \small{115} & \small{02:55:57.257} & \small{+00:41:33.378} & \small{0.0137} & \small{14.15} & \small{12.41} & \small{ 3.44} & \small{Sb} & \small{B} & \small{0.28} \\
\small{\object{NGC1349}} & \small{127} & \small{03:31:27.512} & \small{+04:22:51.241} & \small{0.0220} & \small{13.34} & \small{11.80} & \small{ 3.45} & \small{E6} & \small{A} & \small{0.89} \\
\small{\object{NGC1542}} & \small{131} & \small{04:17:14.172} & \small{+04:46:54.239} & \small{0.0125} & \small{13.60} & \small{12.14} & \small{ 3.00} & \small{Sab} & \small{AB} & \small{0.38} \\
\small{\object{UGC03107}} & \small{133} & \small{04:37:21.852} & \small{+09:32:40.747} & \small{0.0283} & \small{14.89} & \small{13.35} & \small{ 3.19} & \small{Sb} & \small{A} & \small{0.24} \\
\small{\object{NGC1645}} & \small{134} & \small{04:44:06.400} & \small{-05:27:56.414} & \small{0.0163} & \small{13.46} & \small{11.97} & \small{ 3.38} & \small{S0a} & \small{B} & \small{0.64} \\
\small{\object{IC2095}} & \small{141} & \small{04:48:45.881} & \small{-05:07:28.668} & \small{0.0095} & \small{15.59} & \small{15.23} & \small{ 1.28} & \small{Sc} & \small{AB} & \small{0.15} \\
\small{\object{UGC03253}} & \small{146} & \small{05:19:41.885} & \small{+84:03:09.432} & \small{0.0138} & \small{13.69} & \small{12.27} & \small{ 3.07} & \small{Sb} & \small{B} & \small{0.62} \\
\small{\object{NGC2253}} & \small{147} & \small{06:43:41.836} & \small{+65:12:22.950} & \small{0.0120} & \small{13.26} & \small{11.79} & \small{ 2.97} & \small{Sbc} & \small{B} & \small{0.87} \\
\small{\object{UGC03539}} & \small{148} & \small{06:48:54.003} & \small{+66:15:41.885} & \small{0.0110} & \small{14.95} & \small{14.13} & \small{ 2.31} & \small{Sc} & \small{AB} & \small{0.19} \\
\small{\object{NGC2347}} & \small{149} & \small{07:16:04.087} & \small{+64:42:40.776} & \small{0.0149} & \small{13.18} & \small{11.65} & \small{ 3.08} & \small{Sbc} & \small{AB} & \small{0.64} \\
\small{\object{UGC03899}} & \small{150} & \small{07:32:37.749} & \small{+35:36:52.125} & \small{0.0130} & \small{14.99} & \small{14.46} & \small{ 1.47} & \small{Sd} & \small{A} & \small{0.43} \\
\small{\object{NGC2410}} & \small{151} & \small{07:35:02.261} & \small{+32:49:19.566} & \small{0.0156} & \small{13.37} & \small{11.78} & \small{ 3.29} & \small{Sb} & \small{AB} & \small{0.32} \\
\small{\object{UGC03969}} & \small{153} & \small{07:41:14.343} & \small{+27:36:50.635} & \small{0.0275} & \small{15.03} & \small{13.42} & \small{ 3.21} & \small{Sb} & \small{A} & \small{0.18} \\
\small{\object{UGC03995}} & \small{155} & \small{07:44:09.128} & \small{+29:14:50.751} & \small{0.0159} & \small{13.48} & \small{11.92} & \small{ 3.58} & \small{Sb} & \small{B} & \small{0.46} \\
\small{\object{NGC2449}} & \small{156} & \small{07:47:20.299} & \small{+26:55:48.708} & \small{0.0163} & \small{13.70} & \small{12.22} & \small{ 3.37} & \small{Sab} & \small{AB} & \small{0.50} \\
\small{\object{UGC04132}} & \small{165} & \small{07:59:13.046} & \small{+32:54:52.822} & \small{0.0174} & \small{13.80} & \small{12.23} & \small{ 3.17} & \small{Sbc} & \small{AB} & \small{0.26} \\
\small{\object{UGC04722}} & \small{231} & \small{09:00:24.130} & \small{+25:36:53.079} & \small{0.0058} & \small{15.16} & \small{15.07} & \small{ 1.25} & \small{Sdm} & \small{A} & \small{0.19} \\
\small{\object{NGC2730}} & \small{232} & \small{09:02:15.824} & \small{+16:50:17.841} & \small{0.0128} & \small{13.93} & \small{13.13} & \small{ 1.95} & \small{Scd} & \small{B} & \small{0.64} \\
\small{\object{NGC2880}} & \small{272} & \small{09:29:34.567} & \small{+62:29:26.052} & \small{0.0051} & \small{12.40} & \small{10.99} & \small{ 3.21} & \small{E7} & \small{AB} & \small{0.71} \\
\small{\object{IC2487}} & \small{273} & \small{09:30:09.166} & \small{+20:05:27.042} & \small{0.0145} & \small{13.94} & \small{12.58} & \small{ 2.90} & \small{Sc} & \small{AB} & \small{0.22} \\
\small{\object{IC0540}} & \small{274} & \small{09:30:10.338} & \small{+07:54:09.903} & \small{0.0069} & \small{14.24} & \small{12.76} & \small{ 3.17} & \small{Sab} & \small{AB} & \small{0.30} \\
\small{\object{NGC2906}} & \small{275} & \small{09:32:06.218} & \small{+08:26:30.367} & \small{0.0071} & \small{12.89} & \small{11.46} & \small{ 3.37} & \small{Sbc} & \small{A} & \small{0.51} \\
\small{\object{NGC2916}} & \small{277} & \small{09:34:57.601} & \small{+21:42:18.940} & \small{0.0124} & \small{13.37} & \small{11.86} & \small{ 3.16} & \small{Sbc} & \small{A} & \small{0.59} \\
\small{\object{UGC05108}} & \small{278} & \small{09:35:26.279} & \small{+29:48:45.439} & \small{0.0271} & \small{14.35} & \small{12.73} & \small{ 3.35} & \small{Sb} & \small{B} & \small{0.77} \\
\small{\object{UGC05358}} & \small{306} & \small{09:58:47.135} & \small{+11:23:19.318} & \small{0.0097} & \small{15.12} & \small{14.41} & \small{ 1.79} & \small{Sd} & \small{B} & \small{0.33} \\
\small{\object{UGC05359}} & \small{307} & \small{09:58:51.647} & \small{+19:12:53.918} & \small{0.0283} & \small{14.74} & \small{13.43} & \small{ 2.93} & \small{Sb} & \small{B} & \small{0.37} \\
\small{\object{UGC05396}} & \small{309} & \small{10:01:40.485} & \small{+10:45:23.140} & \small{0.0181} & \small{14.43} & \small{13.24} & \small{ 2.66} & \small{Sbc} & \small{AB} & \small{0.27} \\
\small{\object{NGC3106}} & \small{311} & \small{10:04:05.251} & \small{+31:11:07.653} & \small{0.0207} & \small{13.41} & \small{12.01} & \small{ 3.31} & \small{Sab} & \small{A} & \small{0.93} \\
\small{\object{UGC05498NED01}} & \small{314} & \small{10:12:03.658} & \small{+23:05:07.590} & \small{0.0210} & \small{14.65} & \small{12.95} & \small{ 3.48} & \small{Sa(x)} & \small{A} & \small{0.24} \\
\small{\object{NGC3160}} & \small{319} & \small{10:13:55.115} & \small{+38:50:34.534} & \small{0.0229} & \small{14.64} & \small{12.92} & \small{ 3.63} & \small{Sab} & \small{AB} & \small{0.29} \\
\small{\object{UGC05598}} & \small{326} & \small{10:22:14.004} & \small{+20:35:21.879} & \small{0.0188} & \small{14.80} & \small{13.52} & \small{ 2.77} & \small{Sb} & \small{A} & \small{0.30} \\
\small{\object{NGC3303}} & \small{340} & \small{10:37:00.088} & \small{+18:08:09.194} & \small{0.0200} & \small{14.24} & \small{12.55} & \small{ 3.56} & \small{S0a(x)} & \small{AB} & \small{0.60} \\
\small{\object{UGC05771}} & \small{341} & \small{10:37:19.340} & \small{+43:35:15.321} & \small{0.0248} & \small{14.10} & \small{12.43} & \small{ 3.58} & \small{E6} & \small{A} & \small{0.71} \\
\small{\object{NGC3381}} & \small{353} & \small{10:48:24.818} & \small{+34:42:41.078} & \small{0.0054} & \small{13.41} & \small{12.68} & \small{ 1.82} & \small{Sd} & \small{B} & \small{0.71} \\
\small{\object{UGC06036}} & \small{364} & \small{10:55:55.261} & \small{+36:51:41.468} & \small{0.0218} & \small{14.14} & \small{12.47} & \small{ 3.65} & \small{Sa} & \small{A} & \small{0.29} \\
\small{\object{IC0674}} & \small{381} & \small{11:11:06.361} & \small{+43:37:58.812} & \small{0.0251} & \small{14.07} & \small{12.57} & \small{ 3.40} & \small{Sab} & \small{B} & \small{0.65} \\
\small{\object{NGC3614}} & \small{388} & \small{11:18:21.332} & \small{+45:44:53.408} & \small{0.0077} & \small{13.60} & \small{12.37} & \small{ 2.90} & \small{Sbc} & \small{AB} & \small{0.72} \\
\small{\object{NGC3811}} & \small{436} & \small{11:41:16.630} & \small{+47:41:26.920} & \small{0.0102} & \small{13.48} & \small{12.06} & \small{ 3.00} & \small{Sbc} & \small{B} & \small{0.62} \\
\small{\object{NGC3991}} & \small{475} & \small{11:57:30.959} & \small{+32:20:13.289} & \small{0.0108} & \small{14.08} & \small{13.52} & \small{ 1.42} & \small{Sm} & \small{A} & \small{0.22} \\
\small{\object{NGC3994}} & \small{476} & \small{11:57:36.866} & \small{+32:16:39.426} & \small{0.0103} & \small{13.46} & \small{11.98} & \small{ 2.87} & \small{Sbc} & \small{AB} & \small{0.47} \\
\small{\object{NGC4003}} & \small{479} & \small{11:57:59.033} & \small{+23:07:29.636} & \small{0.0219} & \small{13.96} & \small{12.39} & \small{ 3.29} & \small{S0a} & \small{B} & \small{0.42} \\
\small{\object{UGC07012}} & \small{486} & \small{12:02:03.146} & \small{+29:50:52.737} & \small{0.0102} & \small{14.41} & \small{13.81} & \small{ 1.73} & \small{Scd} & \small{AB} & \small{0.54} \\
\small{\object{NGC4149}} & \small{502} & \small{12:10:32.849} & \small{+58:18:14.884} & \small{0.0103} & \small{13.86} & \small{12.30} & \small{ 3.10} & \small{Sa} & \small{AB} & \small{0.19} \\
\small{\object{NGC4185}} & \small{515} & \small{12:13:22.192} & \small{+28:30:39.468} & \small{0.0130} & \small{13.27} & \small{12.01} & \small{ 3.03} & \small{Sbc} & \small{AB} & \small{0.64} \\
\small{\object{NGC4210}} & \small{518} & \small{12:15:15.842} & \small{+65:59:07.156} & \small{0.0091} & \small{13.44} & \small{12.03} & \small{ 2.99} & \small{Sb} & \small{B} & \small{0.73} \\
\small{\object{IC0776}} & \small{528} & \small{12:19:03.120} & \small{+08:51:22.153} & \small{0.0081} & \small{14.74} & \small{14.42} & \small{ 1.25} & \small{Sdm} & \small{A} & \small{0.56} \\
\small{\object{NGC4470}} & \small{548} & \small{12:29:37.778} & \small{+07:49:27.129} & \small{0.0079} & \small{12.96} & \small{12.12} & \small{ 1.84} & \small{Sc} & \small{A} & \small{0.66} \\
\small{\object{NGC4644}} & \small{569} & \small{12:42:42.664} & \small{+55:08:43.897} & \small{0.0165} & \small{14.41} & \small{13.02} & \small{ 3.00} & \small{Sb} & \small{A} & \small{0.45} \\
\small{\object{NGC4676A}} & \small{577} & \small{12:46:10.107} & \small{+30:43:54.899} & \small{0.0222} & \small{14.78} & \small{13.08} & \small{ 2.99} & \small{Sdm(x)} & \small{AB} & \small{0.28} \\
\small{\object{NGC4874}} & \small{592} & \small{12:59:35.709} & \small{+27:57:33.339} & \small{0.0239} & \small{12.89} & \small{11.37} & \small{ 3.42} & \small{E0} & \small{A} & \small{0.88} \\
\small{\object{UGC08107}} & \small{593} & \small{12:59:39.778} & \small{+53:20:28.203} & \small{0.0277} & \small{14.30} & \small{12.71} & \small{ 3.45} & \small{Sa(x)} & \small{A} & \small{0.39} \\
\small{\object{UGC08231}} & \small{606} & \small{13:08:37.555} & \small{+54:04:27.737} & \small{0.0083} & \small{14.44} & \small{13.97} & \small{ 1.45} & \small{Sd} & \small{AB} & \small{0.37} \\
\small{\object{UGC08234}} & \small{607} & \small{13:08:46.505} & \small{+62:16:18.099} & \small{0.0270} & \small{13.45} & \small{12.23} & \small{ 2.92} & \small{S0} & \small{A} & \small{0.63} \\
\small{\object{NGC5000}} & \small{608} & \small{13:09:47.487} & \small{+28:54:24.993} & \small{0.0187} & \small{13.94} & \small{12.50} & \small{ 2.97} & \small{Sbc} & \small{B} & \small{0.60} \\
\small{\object{UGC08250}} & \small{609} & \small{13:10:20.138} & \small{+32:28:59.479} & \small{0.0176} & \small{15.17} & \small{14.03} & \small{ 2.39} & \small{Sc} & \small{A} & \small{0.19} \\
\small{\object{UGC08267}} & \small{610} & \small{13:11:11.334} & \small{+43:43:34.787} & \small{0.0242} & \small{14.87} & \small{13.14} & \small{ 3.39} & \small{Sb} & \small{AB} & \small{0.20} \\
\small{\object{NGC5205}} & \small{630} & \small{13:30:03.571} & \small{+62:30:41.624} & \small{0.0059} & \small{13.45} & \small{12.12} & \small{ 2.92} & \small{Sbc} & \small{B} & \small{0.67} \\
\small{\object{NGC5216}} & \small{633} & \small{13:32:06.896} & \small{+62:42:02.392} & \small{0.0098} & \small{13.58} & \small{12.12} & \small{ 3.27} & \small{E0} & \small{A} & \small{0.91} \\
\small{\object{UGC08733}} & \small{657} & \small{13:48:38.994} & \small{+43:24:44.830} & \small{0.0078} & \small{14.70} & \small{13.63} & \small{ 1.83} & \small{Sdm} & \small{B} & \small{0.49} \\
\small{\object{IC0944}} & \small{663} & \small{13:51:30.868} & \small{+14:05:31.959} & \small{0.0234} & \small{13.67} & \small{11.95} & \small{ 3.59} & \small{Sab} & \small{A} & \small{0.30} \\
\small{\object{UGC08778}} & \small{664} & \small{13:52:06.669} & \small{+38:04:01.273} & \small{0.0108} & \small{14.20} & \small{12.90} & \small{ 2.89} & \small{Sb} & \small{A} & \small{0.21} \\
\small{\object{UGC08781}} & \small{665} & \small{13:52:22.745} & \small{+21:32:21.669} & \small{0.0253} & \small{13.92} & \small{12.49} & \small{ 3.31} & \small{Sb} & \small{B} & \small{0.52} \\
\small{\object{NGC5378}} & \small{676} & \small{13:56:51.013} & \small{+37:47:50.055} & \small{0.0100} & \small{13.53} & \small{12.12} & \small{ 3.23} & \small{Sb} & \small{B} & \small{0.63} \\
\small{\object{NGC5394}} & \small{680} & \small{13:58:33.201} & \small{+37:27:13.118} & \small{0.0114} & \small{14.39} & \small{13.59} & \small{ 2.29} & \small{Sbc(x)} & \small{B} & \small{0.74} \\
\small{\object{NGC5406}} & \small{684} & \small{14:00:20.120} & \small{+38:54:55.528} & \small{0.0180} & \small{13.37} & \small{11.84} & \small{ 3.46} & \small{Sb} & \small{B} & \small{0.88} \\
\small{\object{NGC5485}} & \small{708} & \small{14:07:11.349} & \small{+55:00:05.933} & \small{0.0064} & \small{12.41} & \small{10.88} & \small{ 3.42} & \small{E5} & \small{A} & \small{0.81} \\
\small{\object{UGC09067}} & \small{714} & \small{14:10:45.458} & \small{+15:12:33.858} & \small{0.0262} & \small{14.29} & \small{13.09} & \small{ 2.61} & \small{Sbc} & \small{AB} & \small{0.45} \\
\small{\object{NGC5520}} & \small{715} & \small{14:12:22.811} & \small{+50:20:54.309} & \small{0.0063} & \small{13.31} & \small{12.05} & \small{ 2.71} & \small{Sbc} & \small{A} & \small{0.57} \\
\small{\object{NGC5614}} & \small{740} & \small{14:24:07.588} & \small{+34:51:31.869} & \small{0.0130} & \small{12.68} & \small{11.03} & \small{ 3.56} & \small{Sa(x)} & \small{A} & \small{0.95} \\
\small{\object{NGC5630}} & \small{749} & \small{14:27:36.610} & \small{+41:15:27.919} & \small{0.0089} & \small{13.60} & \small{13.04} & \small{ 1.62} & \small{Sdm} & \small{B} & \small{0.32} \\
\small{\object{NGC5682}} & \small{758} & \small{14:34:44.978} & \small{+48:40:12.831} & \small{0.0076} & \small{14.39} & \small{13.64} & \small{ 1.74} & \small{Scd} & \small{B} & \small{0.31} \\
\small{\object{NGC5720}} & \small{764} & \small{14:38:33.281} & \small{+50:48:54.874} & \small{0.0260} & \small{14.13} & \small{12.72} & \small{ 3.18} & \small{Sbc} & \small{B} & \small{0.65} \\
\small{\object{UGC09476}} & \small{769} & \small{14:41:32.029} & \small{+44:30:45.978} & \small{0.0109} & \small{13.63} & \small{12.61} & \small{ 2.31} & \small{Sbc} & \small{A} & \small{0.63} \\
\small{\object{NGC5784}} & \small{778} & \small{14:54:16.450} & \small{+42:33:28.452} & \small{0.0181} & \small{13.20} & \small{11.69} & \small{ 3.45} & \small{S0} & \small{A} & \small{0.81} \\
\small{\object{UGC09665}} & \small{783} & \small{15:01:32.465} & \small{+48:19:10.928} & \small{0.0085} & \small{14.30} & \small{12.83} & \small{ 3.12} & \small{Sb} & \small{A} & \small{0.23} \\
\small{\object{NGC5888}} & \small{789} & \small{15:13:07.372} & \small{+41:15:52.666} & \small{0.0291} & \small{13.84} & \small{12.25} & \small{ 3.47} & \small{Sb} & \small{B} & \small{0.54} \\
\small{\object{NGC5908}} & \small{791} & \small{15:16:43.191} & \small{+55:24:34.461} & \small{0.0112} & \small{13.12} & \small{11.15} & \small{ 3.97} & \small{Sa} & \small{A} & \small{0.24} \\
\small{\object{NGC5930}} & \small{795} & \small{15:26:07.950} & \small{+41:40:33.829} & \small{0.0088} & \small{13.53} & \small{11.76} & \small{ 3.27} & \small{Sab(x)} & \small{AB} & \small{0.84} \\
\small{\object{UGC09873}} & \small{797} & \small{15:29:50.651} & \small{+42:37:44.104} & \small{0.0188} & \small{15.19} & \small{13.95} & \small{ 2.63} & \small{Sb} & \small{A} & \small{0.21} \\
\small{\object{UGC09892}} & \small{798} & \small{15:32:51.947} & \small{+41:11:29.282} & \small{0.0189} & \small{14.80} & \small{13.51} & \small{ 2.78} & \small{Sbc} & \small{A} & \small{0.29} \\
\small{\object{NGC5966}} & \small{806} & \small{15:35:52.108} & \small{+39:46:08.047} & \small{0.0151} & \small{13.24} & \small{11.76} & \small{ 3.36} & \small{E4} & \small{A} & \small{0.60} \\
\small{\object{IC4566}} & \small{807} & \small{15:36:42.162} & \small{+43:32:21.545} & \small{0.0186} & \small{13.84} & \small{12.35} & \small{ 3.39} & \small{Sb} & \small{B} & \small{0.69} \\
\small{\object{NGC5987}} & \small{809} & \small{15:39:57.356} & \small{+58:04:46.249} & \small{0.0100} & \small{12.76} & \small{11.07} & \small{ 3.62} & \small{Sa} & \small{A} & \small{0.39} \\
\small{\object{NGC6004}} & \small{813} & \small{15:50:22.720} & \small{+18:56:21.386} & \small{0.0128} & \small{13.55} & \small{12.22} & \small{ 3.02} & \small{Sbc} & \small{B} & \small{0.94} \\
\small{\object{NGC6020}} & \small{815} & \small{15:57:08.137} & \small{+22:24:16.492} & \small{0.0144} & \small{13.40} & \small{11.94} & \small{ 3.40} & \small{E4} & \small{A} & \small{0.73} \\
\small{\object{NGC6021}} & \small{816} & \small{15:57:30.685} & \small{+15:57:21.766} & \small{0.0158} & \small{13.63} & \small{12.10} & \small{ 3.45} & \small{E5} & \small{A} & \small{0.78} \\
\small{\object{NGC6032}} & \small{820} & \small{16:03:01.124} & \small{+20:57:21.330} & \small{0.0145} & \small{13.97} & \small{12.56} & \small{ 2.94} & \small{Sbc} & \small{B} & \small{0.30} \\
\small{\object{UGC10205}} & \small{822} & \small{16:06:40.181} & \small{+30:05:56.651} & \small{0.0219} & \small{13.89} & \small{12.29} & \small{ 3.32} & \small{S0a} & \small{A} & \small{0.58} \\
\small{\object{NGC6063}} & \small{823} & \small{16:07:12.993} & \small{+07:58:44.368} & \small{0.0095} & \small{13.63} & \small{12.53} & \small{ 2.56} & \small{Sbc} & \small{A} & \small{0.60} \\
\small{\object{IC1199}} & \small{824} & \small{16:10:34.347} & \small{+10:02:25.322} & \small{0.0158} & \small{13.97} & \small{12.59} & \small{ 2.86} & \small{Sb} & \small{AB} & \small{0.41} \\
\small{\object{NGC6081}} & \small{826} & \small{16:12:56.858} & \small{+09:52:01.580} & \small{0.0171} & \small{13.62} & \small{11.93} & \small{ 3.65} & \small{S0a} & \small{A} & \small{0.46} \\
\small{\object{UGC10331}} & \small{828} & \small{16:17:21.123} & \small{+59:19:12.466} & \small{0.0152} & \small{14.50} & \small{13.60} & \small{ 2.11} & \small{Sc(x)} & \small{AB} & \small{0.26} \\
\small{\object{NGC6125}} & \small{829} & \small{16:19:11.536} & \small{+57:59:02.899} & \small{0.0154} & \small{12.91} & \small{11.39} & \small{ 3.43} & \small{E1} & \small{A} & \small{0.91} \\
\small{\object{NGC6132}} & \small{831} & \small{16:23:38.840} & \small{+11:47:10.459} & \small{0.0166} & \small{14.18} & \small{13.09} & \small{ 2.38} & \small{Sbc} & \small{A} & \small{0.36} \\
\small{\object{NGC6146}} & \small{832} & \small{16:25:10.331} & \small{+40:53:34.325} & \small{0.0292} & \small{13.28} & \small{11.80} & \small{ 3.40} & \small{E5} & \small{A} & \small{0.77} \\
\small{\object{NGC6154}} & \small{833} & \small{16:25:30.483} & \small{+49:50:24.934} & \small{0.0199} & \small{13.81} & \small{12.39} & \small{ 3.33} & \small{Sab} & \small{B} & \small{0.65} \\
\small{\object{UGC10380}} & \small{834} & \small{16:25:49.911} & \small{+16:34:33.827} & \small{0.0292} & \small{14.89} & \small{13.18} & \small{ 3.57} & \small{Sb} & \small{AB} & \small{0.28} \\
\small{\object{NGC6150}} & \small{835} & \small{16:25:49.966} & \small{+40:29:19.419} & \small{0.0292} & \small{13.92} & \small{12.35} & \small{ 3.49} & \small{E7} & \small{A} & \small{0.48} \\
\small{\object{UGC10384}} & \small{837} & \small{16:26:46.685} & \small{+11:34:48.968} & \small{0.0165} & \small{14.70} & \small{13.22} & \small{ 2.82} & \small{Sb} & \small{A} & \small{0.22} \\
\small{\object{UGC10388}} & \small{838} & \small{16:27:02.974} & \small{+16:22:56.031} & \small{0.0154} & \small{14.03} & \small{12.67} & \small{ 3.15} & \small{Sa} & \small{AB} & \small{0.40} \\
\small{\object{NGC6173}} & \small{840} & \small{16:29:44.875} & \small{+40:48:41.965} & \small{0.0294} & \small{13.16} & \small{11.61} & \small{ 3.49} & \small{E6} & \small{A} & \small{0.65} \\
\small{\object{NGC6168}} & \small{841} & \small{16:31:20.834} & \small{+20:11:08.298} & \small{0.0086} & \small{14.70} & \small{13.58} & \small{ 2.30} & \small{Sc} & \small{AB} & \small{0.18} \\
\small{\object{UGC10650}} & \small{843} & \small{17:00:14.583} & \small{+23:06:22.839} & \small{0.0099} & \small{15.35} & \small{16.29} & \small{ 0.04} & \small{Scd} & \small{A} & \small{0.20} \\
\small{\object{UGC10693}} & \small{845} & \small{17:04:53.020} & \small{+41:51:55.764} & \small{0.0280} & \small{13.45} & \small{12.00} & \small{ 3.41} & \small{E7} & \small{AB} & \small{0.68} \\
\small{\object{UGC10695}} & \small{846} & \small{17:05:05.574} & \small{+43:02:35.360} & \small{0.0280} & \small{13.98} & \small{12.42} & \small{ 3.50} & \small{E5} & \small{A} & \small{0.67} \\
\small{\object{UGC10710}} & \small{847} & \small{17:06:52.522} & \small{+43:07:19.961} & \small{0.0280} & \small{14.35} & \small{12.75} & \small{ 3.31} & \small{Sb} & \small{A} & \small{0.25} \\
\small{\object{NGC6310}} & \small{848} & \small{17:07:57.480} & \small{+60:59:24.569} & \small{0.0114} & \small{13.72} & \small{12.29} & \small{ 3.24} & \small{Sb} & \small{A} & \small{0.22} \\
\small{\object{NGC6314}} & \small{850} & \small{17:12:38.716} & \small{+23:16:12.297} & \small{0.0221} & \small{13.52} & \small{12.12} & \small{ 3.09} & \small{Sab} & \small{A} & \small{0.51} \\
\small{\object{NGC6338}} & \small{851} & \small{17:15:22.976} & \small{+57:24:40.284} & \small{0.0274} & \small{13.33} & \small{11.70} & \small{ 3.66} & \small{E5} & \small{A} & \small{0.66} \\
\small{\object{UGC10796}} & \small{852} & \small{17:16:47.725} & \small{+61:55:12.433} & \small{0.0102} & \small{14.28} & \small{13.74} & \small{ 1.44} & \small{Scd} & \small{AB} & \small{0.49} \\
\small{\object{UGC10811}} & \small{854} & \small{17:18:43.726} & \small{+58:08:06.433} & \small{0.0291} & \small{14.55} & \small{13.02} & \small{ 3.30} & \small{Sb} & \small{B} & \small{0.42} \\
\small{\object{IC1256}} & \small{856} & \small{17:23:47.285} & \small{+26:29:11.482} & \small{0.0159} & \small{13.91} & \small{12.70} & \small{ 2.60} & \small{Sb} & \small{AB} & \small{0.59} \\
\small{\object{NGC6394}} & \small{857} & \small{17:30:21.423} & \small{+59:38:23.613} & \small{0.0284} & \small{14.53} & \small{13.06} & \small{ 3.05} & \small{Sbc} & \small{B} & \small{0.29} \\
\small{\object{UGC10905}} & \small{858} & \small{17:34:06.438} & \small{+25:20:38.290} & \small{0.0265} & \small{13.68} & \small{12.15} & \small{ 3.37} & \small{S0a} & \small{A} & \small{0.53} \\
\small{\object{NGC6411}} & \small{859} & \small{17:35:32.849} & \small{+60:48:48.255} & \small{0.0123} & \small{12.73} & \small{11.37} & \small{ 3.34} & \small{E4} & \small{A} & \small{0.68} \\
\small{\object{NGC6427}} & \small{860} & \small{17:43:38.599} & \small{+25:29:38.178} & \small{0.0108} & \small{13.28} & \small{11.82} & \small{ 3.30} & \small{S0} & \small{AB} & \small{0.61} \\
\small{\object{UGC10972}} & \small{861} & \small{17:46:21.921} & \small{+26:32:37.681} & \small{0.0155} & \small{14.10} & \small{12.78} & \small{ 2.91} & \small{Sbc} & \small{A} & \small{0.22} \\
\small{\object{NGC6478}} & \small{862} & \small{17:48:37.742} & \small{+51:09:13.683} & \small{0.0227} & \small{14.16} & \small{12.83} & \small{ 2.59} & \small{Sc} & \small{A} & \small{0.42} \\
\small{\object{NGC6497}} & \small{863} & \small{17:51:17.966} & \small{+59:28:15.149} & \small{0.0105} & \small{13.73} & \small{12.26} & \small{ 3.41} & \small{Sab} & \small{B} & \small{0.65} \\
\small{\object{NGC6515}} & \small{864} & \small{17:57:25.195} & \small{+50:43:41.242} & \small{0.0228} & \small{13.52} & \small{12.10} & \small{ 3.27} & \small{E3} & \small{A} & \small{0.78} \\
\small{\object{UGC11228}} & \small{865} & \small{18:24:46.260} & \small{+41:29:33.853} & \small{0.0194} & \small{13.78} & \small{12.26} & \small{ 3.43} & \small{S0} & \small{B} & \small{0.57} \\
\small{\object{UGC11262}} & \small{866} & \small{18:30:35.698} & \small{+42:41:33.704} & \small{0.0186} & \small{14.89} & \small{13.75} & \small{ 2.65} & \small{Sc} & \small{A} & \small{0.39} \\
\small{\object{NGC6762}} & \small{867} & \small{19:05:37.090} & \small{+63:56:02.791} & \small{0.0098} & \small{13.81} & \small{12.37} & \small{ 3.29} & \small{Sab} & \small{A} & \small{0.49} \\
\small{\object{MCG-02-51-004}} & \small{868} & \small{20:15:39.858} & \small{-13:37:19.227} & \small{0.0188} & \small{13.88} & \small{12.47} & \small{ 2.93} & \small{Sb} & \small{A} & \small{0.37} \\
\small{\object{NGC6941}} & \small{869} & \small{20:36:23.474} & \small{-04:37:07.459} & \small{0.0208} & \small{13.47} & \small{12.06} & \small{ 3.14} & \small{Sb} & \small{B} & \small{0.73} \\
\small{\object{NGC6978}} & \small{871} & \small{20:52:35.435} & \small{-05:42:40.041} & \small{0.0199} & \small{13.48} & \small{11.95} & \small{ 3.27} & \small{Sb} & \small{AB} & \small{0.39} \\
\small{\object{UGC11649}} & \small{872} & \small{20:55:27.620} & \small{-01:13:30.879} & \small{0.0127} & \small{13.47} & \small{12.06} & \small{ 3.19} & \small{Sab} & \small{B} & \small{0.88} \\
\small{\object{NGC7025}} & \small{874} & \small{21:07:47.336} & \small{+16:20:09.224} & \small{0.0166} & \small{12.85} & \small{11.25} & \small{ 3.57} & \small{S0a} & \small{A} & \small{0.72} \\
\small{\object{UGC11717}} & \small{877} & \small{21:18:35.413} & \small{+19:43:07.397} & \small{0.0212} & \small{14.20} & \small{12.45} & \small{ 3.60} & \small{Sab} & \small{A} & \small{0.47} \\
\small{\object{MCG-01-54-016}} & \small{878} & \small{21:25:59.971} & \small{-03:48:32.267} & \small{0.0098} & \small{14.90} & \small{14.26} & \small{ 1.56} & \small{Scd} & \small{A} & \small{0.13} \\
\small{\object{UGC11792}} & \small{880} & \small{21:42:12.700} & \small{+05:36:55.333} & \small{0.0160} & \small{14.82} & \small{13.30} & \small{ 3.08} & \small{Sbc} & \small{A} & \small{0.20} \\
\small{\object{NGC7194}} & \small{881} & \small{22:03:30.938} & \small{+12:38:12.414} & \small{0.0272} & \small{13.55} & \small{12.01} & \small{ 3.47} & \small{E3} & \small{A} & \small{0.79} \\
\small{\object{UGC11958}} & \small{883} & \small{22:14:46.882} & \small{+13:50:27.132} & \small{0.0262} & \small{14.02} & \small{12.47} & \small{ 3.44} & \small{S0(x)} & \small{A} & \small{0.74} \\
\small{\object{UGC11982}} & \small{884} & \small{22:18:52.939} & \small{-01:03:31.254} & \small{0.0162} & \small{15.24} & \small{14.09} & \small{ 2.68} & \small{Scd} & \small{A} & \small{0.23} \\
\small{\object{UGC12054}} & \small{885} & \small{22:29:32.454} & \small{+07:43:33.685} & \small{0.0070} & \small{14.62} & \small{13.82} & \small{ 1.89} & \small{Sc} & \small{A} & \small{0.24} \\
\small{\object{NGC7311}} & \small{886} & \small{22:34:06.797} & \small{+05:34:13.166} & \small{0.0150} & \small{12.60} & \small{11.18} & \small{ 3.25} & \small{Sa} & \small{A} & \small{0.49} \\
\small{\object{NGC7321}} & \small{887} & \small{22:36:28.022} & \small{+21:37:18.354} & \small{0.0238} & \small{13.58} & \small{12.29} & \small{ 2.98} & \small{Sbc} & \small{B} & \small{0.69} \\
\small{\object{UGC12127}} & \small{888} & \small{22:38:29.421} & \small{+35:19:46.894} & \small{0.0275} & \small{13.46} & \small{11.94} & \small{ 3.53} & \small{E1} & \small{A} & \small{0.85} \\
\small{\object{UGC12185}} & \small{890} & \small{22:47:25.063} & \small{+31:22:24.672} & \small{0.0222} & \small{14.16} & \small{12.75} & \small{ 3.21} & \small{Sb} & \small{B} & \small{0.47} \\
\small{\object{UGC12224}} & \small{891} & \small{22:52:38.364} & \small{+06:05:37.045} & \small{0.0118} & \small{13.89} & \small{12.86} & \small{ 2.60} & \small{Sc} & \small{A} & \small{0.83} \\
\small{\object{NGC7436B}} & \small{893} & \small{22:57:57.546} & \small{+26:09:00.012} & \small{0.0246} & \small{13.40} & \small{11.80} & \small{ 3.59} & \small{E2(x)} & \small{A} & \small{0.90} \\
\small{\object{UGC12274}} & \small{894} & \small{22:58:19.600} & \small{+26:03:42.974} & \small{0.0255} & \small{14.21} & \small{12.59} & \small{ 3.63} & \small{Sa} & \small{A} & \small{0.36} \\
\small{\object{UGC12308}} & \small{895} & \small{23:01:18.684} & \small{+14:20:22.466} & \small{0.0076} & \small{14.69} & \small{14.01} & \small{ 1.82} & \small{Scd} & \small{A} & \small{0.25} \\
\small{\object{NGC7466}} & \small{896} & \small{23:02:03.464} & \small{+27:03:09.342} & \small{0.0251} & \small{14.22} & \small{12.76} & \small{ 3.00} & \small{Sbc} & \small{A} & \small{0.53} \\
\small{\object{NGC7489}} & \small{898} & \small{23:07:32.695} & \small{+22:59:53.127} & \small{0.0208} & \small{13.70} & \small{12.61} & \small{ 2.42} & \small{Sbc} & \small{A} & \small{0.55} \\
\small{\object{NGC7549}} & \small{901} & \small{23:15:17.271} & \small{+19:02:30.437} & \small{0.0157} & \small{13.98} & \small{12.62} & \small{ 2.76} & \small{Sbc} & \small{B} & \small{0.75} \\
\small{\object{NGC7563}} & \small{902} & \small{23:15:55.928} & \small{+13:11:46.040} & \small{0.0143} & \small{13.33} & \small{11.80} & \small{ 3.45} & \small{Sa} & \small{B} & \small{0.68} \\
\small{\object{NGC7562}} & \small{903} & \small{23:15:57.495} & \small{+06:41:15.151} & \small{0.0120} & \small{12.10} & \small{10.56} & \small{ 3.43} & \small{E4} & \small{A} & \small{0.68} \\
\small{\object{NGC7591}} & \small{904} & \small{23:18:16.260} & \small{+06:35:08.860} & \small{0.0165} & \small{13.39} & \small{11.80} & \small{ 3.24} & \small{Sbc} & \small{B} & \small{0.59} \\
\small{\object{UGC12519}} & \small{909} & \small{23:20:02.769} & \small{+15:57:10.028} & \small{0.0146} & \small{14.24} & \small{12.90} & \small{ 2.87} & \small{Sc} & \small{AB} & \small{0.21} \\
\small{\object{UGC12518}} & \small{910} & \small{23:20:12.737} & \small{+07:55:55.915} & \small{0.0093} & \small{14.74} & \small{12.91} & \small{ 3.67} & \small{Sb} & \small{A} & \small{0.23} \\
\small{\object{NGC7625}} & \small{913} & \small{23:20:30.139} & \small{+17:13:32.034} & \small{0.0054} & \small{13.03} & \small{11.47} & \small{ 3.03} & \small{Sa} & \small{A} & \small{0.78} \\
\small{\object{NGC7631}} & \small{914} & \small{23:21:26.675} & \small{+08:13:03.463} & \small{0.0125} & \small{13.40} & \small{12.05} & \small{ 3.00} & \small{Sb} & \small{A} & \small{0.44} \\
\small{\object{NGC7653}} & \small{915} & \small{23:24:49.358} & \small{+15:16:32.165} & \small{0.0142} & \small{13.17} & \small{11.88} & \small{ 3.00} & \small{Sb} & \small{A} & \small{0.88} \\
\small{\object{NGC7671}} & \small{916} & \small{23:27:19.336} & \small{+12:28:02.673} & \small{0.0135} & \small{13.14} & \small{11.56} & \small{ 3.56} & \small{S0} & \small{A} & \small{0.65} \\
\small{\object{NGC7683}} & \small{917} & \small{23:29:03.823} & \small{+11:26:42.607} & \small{0.0124} & \small{13.00} & \small{11.38} & \small{ 3.61} & \small{S0} & \small{A} & \small{0.62} \\
\small{\object{UGC12688}} & \small{922} & \small{23:35:26.096} & \small{+07:19:19.554} & \small{0.0174} & \small{14.53} & \small{13.47} & \small{ 2.29} & \small{Scd(x)} & \small{AB} & \small{0.29} \\
\small{\object{NGC7716}} & \small{924} & \small{23:36:31.450} & \small{+00:17:50.179} & \small{0.0085} & \small{13.03} & \small{11.60} & \small{ 3.25} & \small{Sb} & \small{A} & \small{0.71} \\
\small{\object{NGC7738}} & \small{927} & \small{23:44:02.058} & \small{+00:30:59.838} & \small{0.0228} & \small{13.94} & \small{12.17} & \small{ 3.56} & \small{Sb} & \small{B} & \small{0.31} \\
\small{\object{UGC12816}} & \small{930} & \small{23:51:50.691} & \small{+03:04:57.909} & \small{0.0178} & \small{14.09} & \small{13.16} & \small{ 2.08} & \small{Sc} & \small{A} & \small{0.62} \\
\small{\object{NGC7783NED01}} & \small{932} & \small{23:54:10.078} & \small{+00:22:58.299} & \small{0.0262} & \small{13.62} & \small{12.06} & \small{ 3.43} & \small{Sa(x)} & \small{A} & \small{0.46} \\
\small{\object{UGC12864}} & \small{935} & \small{23:57:23.921} & \small{+30:59:31.456} & \small{0.0156} & \small{14.24} & \small{13.25} & \small{ 2.19} & \small{Sc} & \small{B} & \small{0.32} \\
\small{\object{MCG-01-01-012}} & \small{936} & \small{23:59:10.803} & \small{-04:11:29.763} & \small{0.0193} & \small{14.64} & \small{12.83} & \small{ 4.07} & \small{Sab} & \small{AB} & \small{0.26} \\
\small{\object{NGC7800}} & \small{937} & \small{23:59:36.753} & \small{+14:48:25.043} & \small{0.0058} & \small{13.35} & \small{13.16} & \small{ 1.11} & \small{Ir} & \small{AB} & \small{0.40} \\
\small{\object{NGC5947}} & \small{938} & \small{15:30:36.595} & \small{+42:43:01.732} & \small{0.0198} & \small{14.07} & \small{12.81} & \small{ 2.80} & \small{Sbc} & \small{B} & \small{0.83} \\
\small{\object{NGC4676B}\tablefootmark{h}} & \small{939} & \small{12:46:11.235} & \small{+30:43:21.871} & \small{0.0218} & \small{17.00} & \small{15.31} & \small{ 3.44} & \small{Sb(x)} & \small{B} & \small{0.82} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lcccccccccccc}
\caption{CALIFA DR2 quality control parameters for the V500 data }\\\hline\hline
\label{tab:QC_par_V500}
\small{ID\tablefootmark{a}} & \small{airmass\tablefootmark{b}} & \small{$\mu_{V,\mathrm{sky}}$\tablefootmark{c}} & \small{$A_V$\tablefootmark{d}} & \small{seeing\tablefootmark{e}} & \small{flags(O)\tablefootmark{f}} & \small{$\delta_\lambda$\tablefootmark{g}} & \small{S/N($R_{50}$)\tablefootmark{h}} & \small{$I_{3\sigma}$\tablefootmark{i}} & \small{flags(R)\tablefootmark{j}} & \small{$\left(\frac{g_\mathrm{CALIFA}}{g_\mathrm{SDSS}}\right)$\tablefootmark{k}} & \small{$\left(\frac{r_\mathrm{CALIFA}}{r_\mathrm{SDSS}}\right)$\tablefootmark{l}} & \small{flags(C)\tablefootmark{m}}\\\hline
\endfirsthead
\caption{continued.}\\\hline\hline
\small{ID\tablefootmark{a}} & \small{airmass\tablefootmark{b}} & \small{$\mu_{V,\mathrm{sky}}$\tablefootmark{c}} & \small{$A_V$\tablefootmark{d}} & \small{seeing\tablefootmark{e}} & \small{flags(O)\tablefootmark{f}} & \small{$\delta_\lambda$\tablefootmark{g}} & \small{S/N($R_{50}$)\tablefootmark{h}} & \small{$I_{3\sigma}$\tablefootmark{i}} & \small{flags(R)\tablefootmark{j}} & \small{$\left(\frac{g_\mathrm{CALIFA}}{g_\mathrm{SDSS}}\right)$\tablefootmark{k}} & \small{$\left(\frac{r_\mathrm{CALIFA}}{r_\mathrm{SDSS}}\right)$\tablefootmark{l}} & \small{flags(C)\tablefootmark{m}}\\\hline
\endhead
\hline
\endfoot
\small{001$^*$} & \small{$1.02 \pm 0.01$} & \small{$21.4$} & \small{$0.18$} & \small{...} &\small{000} & \small{$4.68$} & \small{$24.8$} & \small{$24.0~|~0.9$} & \small{00000} & \small{$1.04$} & \small{$1.03$} & \small{000} \\ 
\small{002} & \small{$1.41 \pm 0.05$} & \small{$20.9$} & \small{...} &\small{...} &\small{00--} &\small{$4.63$} & \small{$28.9$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$0.96$} & \small{$0.98$} & \small{000} \\ 
\small{003$^*$} & \small{$1.01 \pm 0.01$} & \small{$20.8$} & \small{$0.23$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$5.17$} & \small{$12.8$} & \small{$23.7~|~1.2$} & \small{00100} & \small{$0.92$} & \small{$0.97$} & \small{100} \\ 
\small{005} & \small{$1.40 \pm 0.01$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.65$} & \small{$24.3$} & \small{$23.6~|~1.3$} & \small{00000} & \small{$0.99$} & \small{$1.01$} & \small{000} \\ 
\small{007$^*$$^\dagger$} & \small{$1.34 \pm 0.05$} & \small{$20.5$} & \small{...} &\small{...} &\small{00--} &\small{$5.21$} & \small{$27.6$} & \small{$23.5~|~1.4$} & \small{10100} & \small{$1.03$} & \small{$1.05$} & \small{000} \\ 
\small{008} & \small{$1.34 \pm 0.07$} & \small{$21.0$} & \small{$0.20$} & \small{...} &\small{000} & \small{$4.63$} & \small{$29.1$} & \small{$23.7~|~1.1$} & \small{00000} & \small{$1.02$} & \small{$0.99$} & \small{000} \\ 
\small{010$^*$} & \small{$1.31 \pm 0.05$} & \small{$21.0$} & \small{$0.22$} & \small{...} &\small{000} & \small{$4.62$} & \small{$18.2$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$1.01$} & \small{$0.98$} & \small{000} \\ 
\small{013} & \small{$1.57 \pm 0.10$} & \small{$20.8$} & \small{$0.19$} & \small{...} &\small{000} & \small{$4.63$} & \small{$31.5$} & \small{$23.6~|~1.3$} & \small{--00--0} & \small{$0.96$} & \small{$1.01$} & \small{001} \\ 
\small{014$^*$} & \small{$1.26 \pm 0.04$} & \small{$21.0$} & \small{$0.21$} & \small{...} &\small{000} & \small{$4.62$} & \small{$22.0$} & \small{$23.8~|~1.1$} & \small{00000} & \small{$1.03$} & \small{$1.01$} & \small{000} \\ 
\small{017} & \small{$1.23 \pm 0.03$} & \small{$21.1$} & \small{...} &\small{...} &\small{00--} &\small{$4.61$} & \small{$ 9.2$} & \small{$23.6~|~1.3$} & \small{00000} & \small{$1.00$} & \small{$1.00$} & \small{000} \\ 
\small{022} & \small{$1.18 \pm 0.05$} & \small{$20.9$} & \small{...} &\small{...} &\small{00--} &\small{$4.76$} & \small{$24.8$} & \small{$23.6~|~1.3$} & \small{10000} & \small{$0.94$} & \small{$0.94$} & \small{100} \\ 
\small{023} & \small{$1.86 \pm 0.03$} & \small{$19.7$} & \small{$0.15$} & \small{...} &\small{110} & \small{$4.87$} & \small{$14.6$} & \small{$22.8~|~2.7$} & \small{10011} & \small{$0.92$} & \small{$0.98$} & \small{000} \\ 
\small{025} & \small{$1.24 \pm 0.04$} & \small{$21.0$} & \small{$0.17$} & \small{...} &\small{000} & \small{$4.63$} & \small{$17.9$} & \small{$23.6~|~1.3$} & \small{00000} & \small{$0.98$} & \small{$1.02$} & \small{001} \\ 
\small{026} & \small{$1.26 \pm 0.02$} & \small{$20.9$} & \small{$0.13$} & \small{...} &\small{000} & \small{$4.82$} & \small{$26.3$} & \small{$23.8~|~1.1$} & \small{00000} & \small{$0.99$} & \small{$1.00$} & \small{000} \\ 
\small{027} & \small{$1.90 \pm 0.01$} & \small{$20.1$} & \small{$0.20$} & \small{...} &\small{110} & \small{$4.71$} & \small{$30.3$} & \small{$23.5~|~1.5$} & \small{00010} & \small{$1.00$} & \small{$1.04$} & \small{001} \\ 
\small{030} & \small{$1.34 \pm 0.04$} & \small{$20.9$} & \small{$0.20$} & \small{...} &\small{000} & \small{$4.65$} & \small{$30.1$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$0.99$} & \small{$1.04$} & \small{101} \\ 
\small{037} & \small{$1.58 \pm 0.11$} & \small{$20.8$} & \small{$0.17$} & \small{...} &\small{000} & \small{$4.68$} & \small{$34.7$} & \small{$24.0~|~0.9$} & \small{00000} & \small{$1.20$} & \small{$1.25$} & \small{101} \\ 
\small{039$^*$} & \small{$1.03 \pm 0.01$} & \small{$20.8$} & \small{$0.23$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$5.21$} & \small{$15.6$} & \small{$23.8~|~1.1$} & \small{01000} & \small{$0.95$} & \small{$0.99$} & \small{110} \\ 
\small{040} & \small{$1.29 \pm 0.06$} & \small{$21.1$} & \small{$0.17$} & \small{...} &\small{000} & \small{$4.69$} & \small{$24.4$} & \small{$24.0~|~0.9$} & \small{00000} & \small{$0.99$} & \small{$1.00$} & \small{010} \\ 
\small{041} & \small{$1.09 \pm 0.03$} & \small{$21.1$} & \small{$0.14$} & \small{...} &\small{000} & \small{$4.95$} & \small{$21.0$} & \small{$23.8~|~1.1$} & \small{00010} & \small{$1.02$} & \small{$1.01$} & \small{000} \\ 
\small{042$^*$} & \small{$1.10 \pm 0.03$} & \small{$21.0$} & \small{$0.13$} & \small{...} &\small{000} & \small{$5.21$} & \small{$14.3$} & \small{$23.6~|~1.3$} & \small{10000} & \small{$1.08$} & \small{$1.09$} & \small{101} \\ 
\small{043$^*$} & \small{$1.01 \pm 0.01$} & \small{$21.3$} & \small{$0.19$} & \small{...} &\small{000} & \small{$4.79$} & \small{$29.5$} & \small{$23.9~|~1.0$} & \small{--00--0} & \small{$1.05$} & \small{$1.02$} & \small{001} \\ 
\small{044} & \small{$1.17 \pm 0.04$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.79$} & \small{$22.3$} & \small{$23.2~|~1.8$} & \small{00001} & \small{$0.96$} & \small{$0.96$} & \small{000} \\ 
\small{045} & \small{$1.28 \pm 0.06$} & \small{$20.8$} & \small{$0.14$} & \small{...} &\small{000} & \small{$5.22$} & \small{$12.6$} & \small{$23.3~|~1.7$} & \small{10000} & \small{$0.98$} & \small{$1.03$} & \small{001} \\ 
\small{050} & \small{$1.43 \pm 0.08$} & \small{$20.9$} & \small{$0.16$} & \small{...} &\small{000} & \small{$4.89$} & \small{$37.7$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$0.99$} & \small{$1.02$} & \small{000} \\ 
\small{053$^*$} & \small{$1.19 \pm 0.04$} & \small{$20.7$} & \small{...} &\small{$0.8 \pm 0.1$} & \small{00--} &\small{$5.25$} & \small{$27.4$} & \small{$23.7~|~1.2$} & \small{00100} & \small{$0.95$} & \small{$0.98$} & \small{000} \\ 
\small{072} & \small{$1.16 \pm 0.03$} & \small{$21.1$} & \small{$0.15$} & \small{...} &\small{000} & \small{$4.84$} & \small{$27.3$} & \small{$23.8~|~1.1$} & \small{00000} & \small{$1.00$} & \small{$1.02$} & \small{000} \\ 
\small{073$^*$} & \small{$1.04 \pm 0.01$} & \small{$21.1$} & \small{$0.20$} & \small{...} &\small{000} & \small{$4.73$} & \small{$18.6$} & \small{$23.3~|~1.8$} & \small{00000} & \small{$1.01$} & \small{$1.01$} & \small{000} \\ 
\small{076} & \small{$1.15 \pm 0.03$} & \small{$21.2$} & \small{$0.12$} & \small{...} &\small{000} & \small{$4.95$} & \small{$16.4$} & \small{$23.4~|~1.6$} & \small{10000} & \small{$0.96$} & \small{$0.97$} & \small{111} \\ 
\small{077} & \small{$1.43 \pm 0.07$} & \small{$20.9$} & \small{$0.19$} & \small{...} &\small{000} & \small{$4.64$} & \small{$37.1$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$1.05$} & \small{$1.11$} & \small{101} \\ 
\small{088$^*$} & \small{$1.13 \pm 0.03$} & \small{$20.8$} & \small{...} &\small{$1.0 \pm 0.4$} & \small{00--} &\small{$5.43$} & \small{$23.7$} & \small{$23.4~|~1.5$} & \small{01100} & \small{$0.97$} & \small{$0.99$} & \small{101} \\ 
\small{100$^*$} & \small{$1.37 \pm 0.26$} & \small{$20.7$} & \small{$0.14$} & \small{...} &\small{100} & \small{$5.24$} & \small{$23.5$} & \small{$23.1~|~2.1$} & \small{10001} & \small{$0.99$} & \small{$1.00$} & \small{001} \\ 
\small{103} & \small{$1.42 \pm 0.08$} & \small{$20.9$} & \small{$0.19$} & \small{...} &\small{000} & \small{$4.69$} & \small{$28.3$} & \small{$23.6~|~1.3$} & \small{00000} & \small{$1.01$} & \small{$1.05$} & \small{001} \\ 
\small{104} & \small{$1.62 \pm 0.10$} & \small{$20.8$} & \small{...} &\small{...} &\small{00--} &\small{$4.73$} & \small{$ 9.4$} & \small{$23.6~|~1.3$} & \small{00000} & \small{$1.01$} & \small{$1.00$} & \small{000} \\ 
\small{115} & \small{$1.28 \pm 0.02$} & \small{$20.6$} & \small{...} &\small{...} &\small{00--} &\small{$4.67$} & \small{$16.6$} & \small{$23.6~|~1.3$} & \small{00010} & \small{$0.98$} & \small{$0.99$} & \small{000} \\ 
\small{127$^*$} & \small{$1.22 \pm 0.02$} & \small{$20.6$} & \small{$0.28$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$5.12$} & \small{$11.1$} & \small{$23.0~|~2.2$} & \small{00001} & \small{$0.93$} & \small{$0.98$} & \small{000} \\ 
\small{131} & \small{$1.20 \pm 0.01$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.72$} & \small{$22.2$} & \small{$23.3~|~1.8$} & \small{00000} & \small{$0.98$} & \small{$0.97$} & \small{000} \\ 
\small{133} & \small{$1.17 \pm 0.02$} & \small{$20.6$} & \small{$0.28$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$5.13$} & \small{$13.8$} & \small{$23.1~|~2.1$} & \small{00001} & \small{$0.88$} & \small{$0.95$} & \small{100} \\ 
\small{134} & \small{$1.47 \pm 0.04$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$5.26$} & \small{$20.9$} & \small{$23.2~|~1.9$} & \small{10101} & \small{$0.88$} & \small{$0.93$} & \small{101} \\ 
\small{141} & \small{$1.42 \pm 0.03$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.72$} & \small{$11.3$} & \small{$23.8~|~1.1$} & \small{00000} & \small{$1.01$} & \small{$0.97$} & \small{111} \\ 
\small{146$^*$$^\dagger$} & \small{$1.47 \pm 0.00$} & \small{$20.7$} & \small{$0.12$} & \small{...} &\small{000} & \small{$5.79$} & \small{$15.4$} & \small{$23.0~|~2.2$} & \small{01101} & \small{$1.03$} & \small{$1.02$} & \small{001} \\ 
\small{147} & \small{$1.15 \pm 0.01$} & \small{$21.2$} & \small{$0.14$} & \small{...} &\small{000} & \small{$5.63$} & \small{$22.7$} & \small{$23.2~|~1.8$} & \small{01101} & \small{$0.98$} & \small{$1.00$} & \small{100} \\ 
\small{148} & \small{$1.34 \pm 0.04$} & \small{$20.9$} & \small{$0.11$} & \small{...} &\small{000} & \small{$5.01$} & \small{$17.0$} & \small{$23.6~|~1.2$} & \small{10000} & \small{$1.04$} & \small{$0.93$} & \small{101} \\ 
\small{149} & \small{$1.14 \pm 0.01$} & \small{$21.4$} & \small{...} &\small{...} &\small{00--} &\small{$5.78$} & \small{$24.8$} & \small{$22.9~|~2.4$} & \small{11101} & \small{$0.86$} & \small{$0.91$} & \small{101} \\ 
\small{150} & \small{$1.01 \pm 0.01$} & \small{$21.1$} & \small{...} &\small{...} &\small{00--} &\small{$4.76$} & \small{$24.0$} & \small{$23.8~|~1.1$} & \small{00000} & \small{$1.00$} & \small{$0.98$} & \small{010} \\ 
\small{151$^*$} & \small{$1.07 \pm 0.02$} & \small{$21.0$} & \small{$0.15$} & \small{...} &\small{000} & \small{$5.85$} & \small{$18.7$} & \small{$23.0~|~2.2$} & \small{11001} & \small{$0.88$} & \small{$0.91$} & \small{101} \\ 
\small{153} & \small{$1.19 \pm 0.04$} & \small{$21.1$} & \small{...} &\small{...} &\small{00--} &\small{$4.90$} & \small{$25.6$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$0.98$} & \small{$0.99$} & \small{000} \\ 
\small{155$^*$} & \small{$1.03 \pm 0.01$} & \small{$21.1$} & \small{$0.16$} & \small{...} &\small{000} & \small{$5.61$} & \small{$14.8$} & \small{$23.1~|~2.0$} & \small{11001} & \small{$0.94$} & \small{$0.94$} & \small{001} \\ 
\small{156$^*$} & \small{$1.12 \pm 0.04$} & \small{$21.0$} & \small{$0.16$} & \small{...} &\small{000} & \small{$5.54$} & \small{$19.4$} & \small{$23.3~|~1.7$} & \small{11000} & \small{$0.99$} & \small{$1.00$} & \small{001} \\ 
\small{165} & \small{$1.03 \pm 0.01$} & \small{$21.1$} & \small{$0.15$} & \small{...} &\small{000} & \small{$5.98$} & \small{$23.6$} & \small{$23.0~|~2.2$} & \small{11001} & \small{$0.92$} & \small{$0.93$} & \small{100} \\ 
\small{231} & \small{$1.03 \pm 0.01$} & \small{$21.2$} & \small{...} &\small{...} &\small{00--} &\small{$4.89$} & \small{$ 8.7$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$1.00$} & \small{$0.99$} & \small{000} \\ 
\small{232} & \small{$1.07 \pm 0.00$} & \small{$21.1$} & \small{...} &\small{...} &\small{00--} &\small{$4.70$} & \small{$17.1$} & \small{$23.6~|~1.3$} & \small{00010} & \small{$1.02$} & \small{$1.01$} & \small{000} \\ 
\small{272} & \small{$1.15 \pm 0.01$} & \small{$21.1$} & \small{...} &\small{...} &\small{00--} &\small{$5.19$} & \small{$27.3$} & \small{$23.3~|~1.7$} & \small{10000} & \small{$0.97$} & \small{$0.97$} & \small{000} \\ 
\small{273$^*$} & \small{$1.06 \pm 0.01$} & \small{$21.1$} & \small{$0.14$} & \small{...} &\small{000} & \small{$5.33$} & \small{$21.5$} & \small{$23.6~|~1.3$} & \small{00000} & \small{$0.98$} & \small{$1.00$} & \small{001} \\ 
\small{274$^*$} & \small{$1.18 \pm 0.02$} & \small{$20.9$} & \small{...} &\small{...} &\small{00--} &\small{$4.92$} & \small{$30.1$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$1.02$} & \small{$1.03$} & \small{001} \\ 
\small{275} & \small{$1.14 \pm 0.00$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.93$} & \small{$35.7$} & \small{$23.7~|~1.2$} & \small{01000} & \small{$0.99$} & \small{$1.01$} & \small{000} \\ 
\small{277$^*$} & \small{$1.60 \pm 0.12$} & \small{$20.3$} & \small{$0.33$} & \small{...} &\small{011} & \small{$5.65$} & \small{$15.9$} & \small{$22.8~|~2.8$} & \small{11101} & \small{$0.95$} & \small{$1.01$} & \small{101} \\ 
\small{278} & \small{$1.32 \pm 0.08$} & \small{$20.8$} & \small{$0.12$} & \small{...} &\small{000} & \small{$5.33$} & \small{$25.8$} & \small{$23.6~|~1.3$} & \small{00100} & \small{$1.04$} & \small{$1.05$} & \small{000} \\ 
\small{306$^*$} & \small{$1.28 \pm 0.08$} & \small{$20.6$} & \small{$0.17$} & \small{$1.0 \pm 0.1$} & \small{000} & \small{$4.59$} & \small{$ 6.5$} & \small{$23.6~|~1.4$} & \small{00010} & \small{$1.01$} & \small{$0.96$} & \small{101} \\ 
\small{307$^*$} & \small{$1.06 \pm 0.01$} & \small{$21.2$} & \small{$0.16$} & \small{...} &\small{000} & \small{$5.64$} & \small{$14.3$} & \small{$23.5~|~1.4$} & \small{01000} & \small{$0.97$} & \small{$0.97$} & \small{001} \\ 
\small{309$^*$} & \small{$1.27 \pm 0.05$} & \small{$21.0$} & \small{$0.15$} & \small{...} &\small{000} & \small{$5.97$} & \small{$12.8$} & \small{$23.1~|~2.1$} & \small{11001} & \small{$0.99$} & \small{$0.99$} & \small{001} \\ 
\small{311} & \small{$1.03 \pm 0.01$} & \small{$21.3$} & \small{$0.16$} & \small{...} &\small{000} & \small{$5.96$} & \small{$ 7.1$} & \small{$23.0~|~2.2$} & \small{11001} & \small{$0.87$} & \small{$0.86$} & \small{101} \\ 
\small{314} & \small{$1.13 \pm 0.05$} & \small{$21.1$} & \small{$0.15$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$4.99$} & \small{$31.1$} & \small{$24.0~|~0.9$} & \small{00000} & \small{$1.05$} & \small{$1.07$} & \small{001} \\ 
\small{319$^*$} & \small{$1.11 \pm 0.03$} & \small{$20.5$} & \small{$0.56$} & \small{...} &\small{001} & \small{$5.54$} & \small{$21.7$} & \small{$23.3~|~1.8$} & \small{01100} & \small{$0.91$} & \small{$1.00$} & \small{001} \\ 
\small{326$^*$} & \small{$1.05 \pm 0.01$} & \small{$20.8$} & \small{...} &\small{...} &\small{00--} &\small{$4.66$} & \small{$24.8$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$1.00$} & \small{$1.02$} & \small{000} \\ 
\small{340} & \small{$1.27 \pm 0.05$} & \small{$20.9$} & \small{...} &\small{$1.1 \pm 0.2$} & \small{00--} &\small{$5.21$} & \small{$12.7$} & \small{$23.8~|~1.1$} & \small{01000} & \small{$0.93$} & \small{$0.95$} & \small{100} \\ 
\small{341$^*$} & \small{$1.17 \pm 0.03$} & \small{...} &\small{$0.17$} & \small{$1.5 \pm 0.2$} & \small{0--0} & \small{$5.06$} & \small{$17.0$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$1.01$} & \small{$1.03$} & \small{000} \\ 
\small{353} & \small{$1.03 \pm 0.02$} & \small{$20.9$} & \small{...} &\small{...} &\small{00--} &\small{$4.74$} & \small{$20.8$} & \small{$23.3~|~1.7$} & \small{00000} & \small{$0.98$} & \small{$1.00$} & \small{001} \\ 
\small{364$^*$} & \small{$1.33 \pm 0.07$} & \small{$20.8$} & \small{$0.12$} & \small{...} &\small{000} & \small{$5.39$} & \small{$34.0$} & \small{$23.8~|~1.1$} & \small{00100} & \small{$1.01$} & \small{$1.05$} & \small{000} \\ 
\small{381} & \small{$1.01 \pm 0.00$} & \small{$21.2$} & \small{...} &\small{...} &\small{00--} &\small{$4.77$} & \small{$32.5$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$1.04$} & \small{$1.03$} & \small{001} \\ 
\small{388} & \small{$1.02 \pm 0.01$} & \small{$21.1$} & \small{...} &\small{$0.2 \pm 0.2$} & \small{00--} &\small{$5.18$} & \small{$ 7.8$} & \small{$23.2~|~1.9$} & \small{00001} & \small{$0.95$} & \small{$0.94$} & \small{000} \\ 
\small{436} & \small{$1.13 \pm 0.03$} & \small{$21.1$} & \small{$0.19$} & \small{...} &\small{000} & \small{...} &\small{$21.7$} & \small{$23.1~|~2.1$} & \small{0--011} & \small{$0.97$} & \small{$0.98$} & \small{000} \\ 
\small{475$^*$$^\dagger$} & \small{$1.35 \pm 0.07$} & \small{$20.8$} & \small{$0.12$} & \small{...} &\small{000} & \small{$5.36$} & \small{$21.2$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$0.96$} & \small{$1.03$} & \small{110} \\ 
\small{476} & \small{$1.06 \pm 0.02$} & \small{$20.8$} & \small{...} &\small{...} &\small{00--} &\small{$4.75$} & \small{$64.0$} & \small{$23.9~|~1.0$} & \small{00010} & \small{$1.01$} & \small{$1.03$} & \small{100} \\ 
\small{479$^*$} & \small{$1.14 \pm 0.03$} & \small{$20.8$} & \small{...} &\small{...} &\small{00--} &\small{$4.67$} & \small{$28.4$} & \small{$23.9~|~0.9$} & \small{00010} & \small{$1.02$} & \small{$1.03$} & \small{000} \\ 
\small{486$^*$} & \small{$1.05 \pm 0.03$} & \small{...} &\small{$0.16$} & \small{$1.2 \pm 0.7$} & \small{0--0} & \small{$4.66$} & \small{$22.3$} & \small{$24.0~|~0.9$} & \small{00000} & \small{$0.99$} & \small{$0.98$} & \small{000} \\ 
\small{502} & \small{$1.11 \pm 0.01$} & \small{$21.3$} & \small{...} &\small{...} &\small{00--} &\small{$5.04$} & \small{$40.3$} & \small{$24.0~|~0.9$} & \small{00000} & \small{$1.09$} & \small{$1.07$} & \small{100} \\ 
\small{515$^*$} & \small{$1.01 \pm 0.00$} & \small{$20.9$} & \small{$0.14$} & \small{...} &\small{000} & \small{$5.25$} & \small{$14.9$} & \small{$23.2~|~1.9$} & \small{00001} & \small{$0.95$} & \small{$0.98$} & \small{000} \\ 
\small{518$^*$} & \small{$1.16 \pm 0.01$} & \small{$20.9$} & \small{$0.15$} & \small{...} &\small{000} & \small{$5.64$} & \small{$18.6$} & \small{$23.3~|~1.7$} & \small{01100} & \small{$0.97$} & \small{$1.00$} & \small{000} \\ 
\small{528$^*$} & \small{$1.14 \pm 0.01$} & \small{$20.8$} & \small{...} &\small{...} &\small{00--} &\small{$4.71$} & \small{$ 7.5$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$1.01$} & \small{$1.02$} & \small{001} \\ 
\small{548$^*$} & \small{$1.16 \pm 0.01$} & \small{$20.8$} & \small{$0.19$} & \small{$1.2 \pm 0.1$} & \small{000} & \small{$4.64$} & \small{$43.6$} & \small{$23.8~|~1.1$} & \small{00010} & \small{$1.02$} & \small{$1.00$} & \small{001} \\ 
\small{569} & \small{$1.06 \pm 0.01$} & \small{$21.2$} & \small{...} &\small{...} &\small{00--} &\small{$4.65$} & \small{$33.8$} & \small{$24.1~|~0.8$} & \small{10000} & \small{$0.96$} & \small{$1.01$} & \small{000} \\ 
\small{577$^*$$^\dagger$} & \small{$1.02 \pm 0.01$} & \small{$21.0$} & \small{$0.15$} & \small{...} &\small{000} & \small{$4.95$} & \small{$13.3$} & \small{$24.0~|~0.9$} & \small{01100} & \small{...} &\small{...} &\small{--0--} \\ 
\small{592} & \small{$1.03 \pm 0.01$} & \small{$20.9$} & \small{...} &\small{...} &\small{00--} &\small{$4.69$} & \small{$20.0$} & \small{$23.3~|~1.7$} & \small{00000} & \small{$0.82$} & \small{$0.84$} & \small{101} \\ 
\small{593} & \small{$1.11 \pm 0.02$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.73$} & \small{$19.5$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$0.98$} & \small{$0.99$} & \small{000} \\ 
\small{606} & \small{$1.07 \pm 0.01$} & \small{$21.4$} & \small{...} &\small{...} &\small{00--} &\small{$5.19$} & \small{$15.8$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$0.95$} & \small{$1.00$} & \small{101} \\ 
\small{607$^*$} & \small{$1.22 \pm 0.03$} & \small{$21.3$} & \small{$0.16$} & \small{...} &\small{000} & \small{$5.39$} & \small{$41.2$} & \small{$23.6~|~1.3$} & \small{10000} & \small{$0.91$} & \small{$0.92$} & \small{100} \\ 
\small{608$^*$} & \small{$1.31 \pm 0.06$} & \small{$21.1$} & \small{...} &\small{...} &\small{00--} &\small{$5.87$} & \small{$11.3$} & \small{$23.3~|~1.7$} & \small{11000} & \small{$0.91$} & \small{$0.91$} & \small{101} \\ 
\small{609$^*$} & \small{$1.07 \pm 0.02$} & \small{$21.3$} & \small{$0.14$} & \small{...} &\small{000} & \small{$5.55$} & \small{$17.3$} & \small{$23.8~|~1.1$} & \small{01000} & \small{$0.99$} & \small{$0.97$} & \small{100} \\ 
\small{610$^*$} & \small{$1.11 \pm 0.03$} & \small{$21.2$} & \small{...} &\small{...} &\small{00--} &\small{$5.85$} & \small{$22.7$} & \small{$23.5~|~1.5$} & \small{11000} & \small{$0.96$} & \small{$0.97$} & \small{000} \\ 
\small{630} & \small{$1.36 \pm 0.04$} & \small{$20.0$} & \small{...} &\small{...} &\small{01--} &\small{$4.64$} & \small{$17.6$} & \small{$23.4~|~1.6$} & \small{00000} & \small{$0.99$} & \small{$1.00$} & \small{001} \\ 
\small{633} & \small{$1.13 \pm 0.01$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.77$} & \small{$13.8$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$0.93$} & \small{$0.96$} & \small{000} \\ 
\small{657$^*$} & \small{$1.02 \pm 0.01$} & \small{$21.2$} & \small{$0.19$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$4.69$} & \small{$10.4$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$1.01$} & \small{$1.00$} & \small{000} \\ 
\small{663$^*$} & \small{$1.20 \pm 0.04$} & \small{$20.9$} & \small{...} &\small{...} &\small{00--} &\small{$5.32$} & \small{$24.4$} & \small{$23.7~|~1.2$} & \small{01000} & \small{$1.01$} & \small{$1.02$} & \small{100} \\ 
\small{664$^*$} & \small{$1.04 \pm 0.02$} & \small{$21.2$} & \small{...} &\small{$1.1 \pm 0.1$} & \small{00--} &\small{$5.21$} & \small{$35.6$} & \small{$23.9~|~0.9$} & \small{00000} & \small{$1.05$} & \small{$1.06$} & \small{000} \\ 
\small{665$^*$} & \small{$1.06 \pm 0.01$} & \small{$21.1$} & \small{...} &\small{...} &\small{00--} &\small{$5.21$} & \small{$18.8$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$1.02$} & \small{$1.03$} & \small{100} \\ 
\small{676$^*$} & \small{$1.03 \pm 0.03$} & \small{$21.0$} & \small{$0.15$} & \small{...} &\small{000} & \small{$5.52$} & \small{$12.5$} & \small{$23.2~|~1.8$} & \small{--10--1} & \small{$0.96$} & \small{$0.97$} & \small{100} \\ 
\small{680$^*$} & \small{$1.07 \pm 0.02$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.66$} & \small{$11.8$} & \small{$24.1~|~0.8$} & \small{00010} & \small{$1.00$} & \small{$1.03$} & \small{000} \\ 
\small{684$^*$} & \small{$1.05 \pm 0.02$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.66$} & \small{$25.1$} & \small{$23.5~|~1.5$} & \small{00000} & \small{$0.97$} & \small{$0.99$} & \small{000} \\ 
\small{708} & \small{$1.18 \pm 0.03$} & \small{$20.8$} & \small{...} &\small{...} &\small{00--} &\small{$4.76$} & \small{$18.8$} & \small{$23.0~|~2.2$} & \small{00011} & \small{$0.93$} & \small{$0.95$} & \small{000} \\ 
\small{714} & \small{$1.09 \pm 0.01$} & \small{$20.6$} & \small{$0.14$} & \small{...} &\small{000} & \small{$4.66$} & \small{$28.1$} & \small{$23.8~|~1.0$} & \small{00010} & \small{$1.03$} & \small{$1.02$} & \small{000} \\ 
\small{715} & \small{$1.10 \pm 0.06$} & \small{$21.1$} & \small{$0.21$} & \small{...} &\small{000} & \small{$4.74$} & \small{$35.9$} & \small{$24.0~|~0.9$} & \small{--00--0} & \small{$1.02$} & \small{$1.04$} & \small{101} \\ 
\small{740} & \small{$1.12 \pm 0.03$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.66$} & \small{$30.0$} & \small{$23.3~|~1.7$} & \small{00000} & \small{$0.96$} & \small{$0.99$} & \small{001} \\ 
\small{749} & \small{$1.08 \pm 0.02$} & \small{$21.1$} & \small{$0.19$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$4.90$} & \small{$28.9$} & \small{$24.0~|~0.9$} & \small{00000} & \small{$1.03$} & \small{$1.04$} & \small{100} \\ 
\small{758$^*$} & \small{$1.02 \pm 0.00$} & \small{$21.1$} & \small{$0.24$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$4.72$} & \small{$12.2$} & \small{$24.0~|~0.9$} & \small{00000} & \small{$0.96$} & \small{$0.97$} & \small{000} \\ 
\small{764$^*$} & \small{$1.29 \pm 0.05$} & \small{$21.1$} & \small{$0.18$} & \small{$1.0 \pm 0.1$} & \small{000} & \small{$4.62$} & \small{$20.0$} & \small{$24.0~|~0.9$} & \small{00000} & \small{$1.07$} & \small{$1.02$} & \small{000} \\ 
\small{769$^*$} & \small{$1.02 \pm 0.01$} & \small{$21.2$} & \small{...} &\small{...} &\small{00--} &\small{$5.47$} & \small{$18.7$} & \small{$23.6~|~1.3$} & \small{01100} & \small{$1.00$} & \small{$1.00$} & \small{000} \\ 
\small{778} & \small{$1.15 \pm 0.04$} & \small{$21.2$} & \small{...} &\small{$0.9 \pm 0.1$} & \small{00--} &\small{$4.77$} & \small{$25.3$} & \small{$23.6~|~1.4$} & \small{00000} & \small{$0.99$} & \small{$1.00$} & \small{000} \\ 
\small{783$^*$} & \small{$1.08 \pm 0.02$} & \small{$21.3$} & \small{$0.16$} & \small{...} &\small{000} & \small{$5.46$} & \small{$29.3$} & \small{$23.6~|~1.3$} & \small{00010} & \small{$0.98$} & \small{$0.98$} & \small{000} \\ 
\small{789} & \small{$1.15 \pm 0.03$} & \small{$21.1$} & \small{$0.20$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$4.64$} & \small{$27.3$} & \small{$24.0~|~0.9$} & \small{00010} & \small{$0.99$} & \small{$0.99$} & \small{000} \\ 
\small{791} & \small{$1.16 \pm 0.03$} & \small{$20.9$} & \small{...} &\small{...} &\small{00--} &\small{$4.78$} & \small{$35.6$} & \small{$23.5~|~1.4$} & \small{00000} & \small{$0.99$} & \small{$1.01$} & \small{001} \\ 
\small{795} & \small{$1.01 \pm 0.00$} & \small{$21.1$} & \small{...} &\small{$0.8 \pm 0.1$} & \small{00--} &\small{$4.71$} & \small{$27.7$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$0.97$} & \small{$1.00$} & \small{000} \\ 
\small{797$^*$} & \small{$1.05 \pm 0.07$} & \small{$21.0$} & \small{$0.15$} & \small{...} &\small{000} & \small{$5.11$} & \small{$17.6$} & \small{$24.0~|~0.9$} & \small{01100} & \small{$0.99$} & \small{$1.00$} & \small{000} \\ 
\small{798$^*$} & \small{$1.05 \pm 0.02$} & \small{$21.3$} & \small{$0.21$} & \small{...} &\small{000} & \small{$4.66$} & \small{$27.0$} & \small{$24.3~|~0.7$} & \small{00000} & \small{$0.97$} & \small{$1.00$} & \small{000} \\ 
\small{806$^*$} & \small{$1.00 \pm 0.00$} & \small{$21.1$} & \small{$0.25$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$4.70$} & \small{$59.9$} & \small{$23.6~|~1.3$} & \small{00000} & \small{$0.85$} & \small{$0.86$} & \small{101} \\ 
\small{807} & \small{$1.16 \pm 0.04$} & \small{$20.9$} & \small{...} &\small{...} &\small{00--} &\small{$4.67$} & \small{$18.3$} & \small{$23.4~|~1.5$} & \small{00010} & \small{$0.99$} & \small{$1.00$} & \small{100} \\ 
\small{809} & \small{$1.35 \pm 0.05$} & \small{$21.0$} & \small{...} &\small{$1.0 \pm 0.5$} & \small{00--} &\small{$4.85$} & \small{$16.2$} & \small{$23.3~|~1.8$} & \small{00000} & \small{$0.84$} & \small{$0.87$} & \small{101} \\ 
\small{813} & \small{$1.08 \pm 0.01$} & \small{$20.9$} & \small{$0.22$} & \small{$1.4 \pm 0.1$} & \small{000} & \small{$4.65$} & \small{$19.4$} & \small{$23.6~|~1.4$} & \small{00010} & \small{$0.98$} & \small{$0.99$} & \small{000} \\ 
\small{815} & \small{$1.21 \pm 0.05$} & \small{$21.1$} & \small{$0.18$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$4.82$} & \small{$11.6$} & \small{$23.6~|~1.3$} & \small{00000} & \small{$0.96$} & \small{$0.98$} & \small{000} \\ 
\small{816} & \small{$1.21 \pm 0.04$} & \small{$20.7$} & \small{...} &\small{$0.8 \pm 0.1$} & \small{00--} &\small{$4.67$} & \small{$34.2$} & \small{$23.8~|~1.1$} & \small{00010} & \small{$1.02$} & \small{$1.02$} & \small{001} \\ 
\small{820$^*$} & \small{$1.07 \pm 0.02$} & \small{$21.2$} & \small{$0.17$} & \small{...} &\small{000} & \small{$5.61$} & \small{$ 7.2$} & \small{$22.9~|~2.5$} & \small{21001} & \small{$1.03$} & \small{$1.03$} & \small{101} \\ 
\small{822$^*$} & \small{$1.03 \pm 0.01$} & \small{$21.2$} & \small{...} &\small{...} &\small{00--} &\small{$6.08$} & \small{$10.1$} & \small{$23.1~|~2.1$} & \small{11001} & \small{$0.96$} & \small{$0.96$} & \small{101} \\ 
\small{823$^*$} & \small{$1.15 \pm 0.00$} & \small{$20.9$} & \small{$0.19$} & \small{...} &\small{000} & \small{$4.62$} & \small{$21.3$} & \small{$23.8~|~1.1$} & \small{10010} & \small{$0.99$} & \small{$0.98$} & \small{000} \\ 
\small{824$^*$$^\dagger$} & \small{$1.14 \pm 0.01$} & \small{$20.9$} & \small{...} &\small{...} &\small{00--} &\small{$4.72$} & \small{$22.9$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$0.92$} & \small{$0.89$} & \small{101} \\ 
\small{826$^*$} & \small{$1.18 \pm 0.03$} & \small{$21.1$} & \small{...} &\small{...} &\small{00--} &\small{$5.32$} & \small{$26.4$} & \small{$23.7~|~1.2$} & \small{00100} & \small{$1.03$} & \small{$1.04$} & \small{000} \\ 
\small{828$^*$} & \small{$1.21 \pm 0.03$} & \small{$21.3$} & \small{$0.26$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$4.64$} & \small{$27.2$} & \small{$24.0~|~0.9$} & \small{00000} & \small{$1.11$} & \small{$1.04$} & \small{101} \\ 
\small{829$^*$} & \small{$1.09 \pm 0.01$} & \small{$21.2$} & \small{$0.18$} & \small{...} &\small{000} & \small{$4.73$} & \small{$17.7$} & \small{$23.4~|~1.6$} & \small{10000} & \small{$0.95$} & \small{$0.93$} & \small{101} \\ 
\small{831} & \small{$1.42 \pm 0.07$} & \small{$20.2$} & \small{...} &\small{...} &\small{01--} &\small{$4.65$} & \small{$22.3$} & \small{$23.3~|~1.7$} & \small{00000} & \small{$1.03$} & \small{$1.02$} & \small{000} \\ 
\small{832$^*$} & \small{$1.01 \pm 0.01$} & \small{$21.3$} & \small{...} &\small{...} &\small{00--} &\small{$5.49$} & \small{$23.4$} & \small{$23.5~|~1.5$} & \small{00100} & \small{$0.98$} & \small{$0.99$} & \small{100} \\ 
\small{833$^*$} & \small{$1.12 \pm 0.03$} & \small{$21.2$} & \small{$0.18$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$5.00$} & \small{$18.1$} & \small{$23.8~|~1.1$} & \small{00100} & \small{$1.02$} & \small{$0.98$} & \small{000} \\ 
\small{834} & \small{$1.39 \pm 0.07$} & \small{$20.5$} & \small{$0.29$} & \small{...} &\small{010} & \small{$4.70$} & \small{$28.0$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$1.17$} & \small{$1.23$} & \small{101} \\ 
\small{835$^*$} & \small{$1.00 \pm 0.00$} & \small{$21.1$} & \small{...} &\small{$1.1 \pm 0.2$} & \small{00--} &\small{$5.28$} & \small{$38.2$} & \small{$24.0~|~0.9$} & \small{01000} & \small{$0.98$} & \small{$1.01$} & \small{000} \\ 
\small{837$^*$} & \small{$1.11 \pm 0.00$} & \small{$21.1$} & \small{$0.17$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$4.84$} & \small{$43.0$} & \small{$24.1~|~0.8$} & \small{01000} & \small{$1.07$} & \small{$1.03$} & \small{001} \\ 
\small{838} & \small{$1.46 \pm 0.09$} & \small{$20.3$} & \small{...} &\small{...} &\small{01--} &\small{$4.65$} & \small{$25.7$} & \small{$23.6~|~1.4$} & \small{00000} & \small{$1.06$} & \small{$1.06$} & \small{000} \\ 
\small{840$^*$} & \small{$1.18 \pm 0.04$} & \small{$21.0$} & \small{$0.28$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$4.65$} & \small{$ 3.0$} & \small{$23.5~|~1.4$} & \small{00000} & \small{$1.02$} & \small{$0.96$} & \small{100} \\ 
\small{841} & \small{$1.16 \pm 0.04$} & \small{$21.2$} & \small{...} &\small{$0.9 \pm 0.1$} & \small{00--} &\small{$4.71$} & \small{$24.0$} & \small{$23.6~|~1.3$} & \small{00000} & \small{$1.01$} & \small{$1.03$} & \small{001} \\ 
\small{843$^*$} & \small{$1.45 \pm 0.09$} & \small{$21.0$} & \small{$0.23$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$4.60$} & \small{$ 9.3$} & \small{$23.8~|~1.1$} & \small{00000} & \small{$1.08$} & \small{$1.05$} & \small{011} \\ 
\small{845$^*$} & \small{$1.03 \pm 0.02$} & \small{$21.4$} & \small{$0.19$} & \small{...} &\small{000} & \small{$4.64$} & \small{$16.0$} & \small{$23.8~|~1.1$} & \small{00000} & \small{$0.93$} & \small{$0.95$} & \small{100} \\ 
\small{846$^*$} & \small{$1.06 \pm 0.02$} & \small{$21.0$} & \small{$0.39$} & \small{$0.8 \pm 0.1$} & \small{001} & \small{$4.64$} & \small{$ 7.7$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$0.97$} & \small{$0.98$} & \small{000} \\ 
\small{847$^*$} & \small{$1.31 \pm 0.09$} & \small{$21.3$} & \small{$0.15$} & \small{$0.7 \pm 0.1$} & \small{010} & \small{$4.66$} & \small{$20.4$} & \small{$24.0~|~0.9$} & \small{20000} & \small{$1.16$} & \small{$1.25$} & \small{101} \\ 
\small{848$^*$} & \small{$1.10 \pm 0.00$} & \small{$21.0$} & \small{$0.38$} & \small{$0.9 \pm 0.1$} & \small{001} & \small{$4.74$} & \small{$32.3$} & \small{$23.8~|~1.1$} & \small{00000} & \small{$1.02$} & \small{$1.01$} & \small{000} \\ 
\small{850$^*$} & \small{$1.05 \pm 0.01$} & \small{$21.0$} & \small{$0.29$} & \small{...} &\small{000} & \small{$4.66$} & \small{$29.6$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$1.00$} & \small{$1.01$} & \small{000} \\ 
\small{851$^*$} & \small{$1.32 \pm 0.04$} & \small{$20.5$} & \small{$0.41$} & \small{$0.7 \pm 0.1$} & \small{001} & \small{$4.66$} & \small{$ 9.5$} & \small{$23.3~|~1.7$} & \small{00010} & \small{$0.93$} & \small{$0.93$} & \small{100} \\ 
\small{852$^*$} & \small{$1.12 \pm 0.01$} & \small{$21.0$} & \small{$0.36$} & \small{$0.9 \pm 0.1$} & \small{001} & \small{$4.76$} & \small{$ 8.1$} & \small{$23.8~|~1.1$} & \small{00000} & \small{$1.01$} & \small{$0.99$} & \small{000} \\ 
\small{854$^*$} & \small{$1.18 \pm 0.03$} & \small{$20.7$} & \small{$0.42$} & \small{$0.9 \pm 0.1$} & \small{001} & \small{$4.68$} & \small{$20.3$} & \small{$23.6~|~1.3$} & \small{00010} & \small{$1.00$} & \small{$1.01$} & \small{001} \\ 
\small{856$^*$} & \small{$1.05 \pm 0.02$} & \small{$21.2$} & \small{$0.17$} & \small{...} &\small{000} & \small{$4.61$} & \small{$24.1$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$0.99$} & \small{$0.99$} & \small{000} \\ 
\small{857$^*$} & \small{$1.08 \pm 0.00$} & \small{$21.5$} & \small{$0.16$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$4.67$} & \small{$36.7$} & \small{$24.2~|~0.8$} & \small{00000} & \small{$0.98$} & \small{$1.01$} & \small{000} \\ 
\small{858$^*$} & \small{$1.10 \pm 0.03$} & \small{$21.2$} & \small{$0.15$} & \small{$1.3 \pm 0.2$} & \small{000} & \small{$4.67$} & \small{$15.8$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$1.01$} & \small{$0.98$} & \small{000} \\ 
\small{859$^*$} & \small{$1.16 \pm 0.02$} & \small{$21.2$} & \small{$0.15$} & \small{$0.7 \pm 0.1$} & \small{000} & \small{$4.67$} & \small{$11.0$} & \small{$23.6~|~1.4$} & \small{00000} & \small{$0.92$} & \small{$0.95$} & \small{000} \\ 
\small{860$^*$} & \small{$1.04 \pm 0.02$} & \small{$21.2$} & \small{$0.29$} & \small{$1.0 \pm 0.1$} & \small{000} & \small{$4.60$} & \small{$41.5$} & \small{$23.6~|~1.3$} & \small{00000} & \small{$1.10$} & \small{$1.06$} & \small{101} \\ 
\small{861} & \small{$1.08 \pm 0.02$} & \small{$21.1$} & \small{...} &\small{...} &\small{00--} &\small{$4.62$} & \small{$22.4$} & \small{$23.5~|~1.4$} & \small{00000} & \small{$1.04$} & \small{$1.06$} & \small{001} \\ 
\small{862} & \small{$1.13 \pm 0.03$} & \small{$20.8$} & \small{...} &\small{$1.1 \pm 0.2$} & \small{00--} &\small{$5.19$} & \small{$20.3$} & \small{$23.4~|~1.6$} & \small{00100} & \small{$0.99$} & \small{$1.01$} & \small{001} \\ 
\small{863$^*$} & \small{$1.09 \pm 0.01$} & \small{$21.4$} & \small{$0.16$} & \small{$0.7 \pm 0.1$} & \small{000} & \small{$4.67$} & \small{$29.4$} & \small{$24.1~|~0.8$} & \small{00000} & \small{$1.02$} & \small{$1.05$} & \small{001} \\ 
\small{864$^*$} & \small{$1.06 \pm 0.01$} & \small{$20.9$} & \small{$0.28$} & \small{...} &\small{000} & \small{$4.70$} & \small{$12.2$} & \small{$23.5~|~1.5$} & \small{20010} & \small{$0.99$} & \small{$0.98$} & \small{100} \\ 
\small{865$^*$} & \small{$1.01 \pm 0.01$} & \small{$21.2$} & \small{$0.25$} & \small{...} &\small{000} & \small{$4.71$} & \small{$32.4$} & \small{$23.9~|~1.0$} & \small{10000} & \small{$1.01$} & \small{$1.02$} & \small{001} \\ 
\small{866$^*$} & \small{$1.04 \pm 0.02$} & \small{$21.3$} & \small{$0.21$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$4.64$} & \small{$12.6$} & \small{$24.0~|~0.9$} & \small{20000} & \small{$1.04$} & \small{$1.02$} & \small{000} \\ 
\small{867$^*$} & \small{$1.13 \pm 0.01$} & \small{$21.2$} & \small{$0.21$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$4.69$} & \small{$39.2$} & \small{$24.0~|~0.9$} & \small{10000} & \small{$1.08$} & \small{$1.09$} & \small{001} \\ 
\small{868} & \small{$1.65 \pm 0.04$} & \small{$20.1$} & \small{...} &\small{...} &\small{01--} &\small{$4.84$} & \small{$25.3$} & \small{$23.3~|~1.7$} & \small{--00--0} & \small{$0.96$} & \small{$0.99$} & \small{001} \\ 
\small{869} & \small{$1.41 \pm 0.06$} & \small{$20.8$} & \small{$0.19$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$4.66$} & \small{$16.4$} & \small{$23.5~|~1.5$} & \small{00000} & \small{$1.04$} & \small{$1.02$} & \small{101} \\ 
\small{871} & \small{$1.38 \pm 0.01$} & \small{$20.6$} & \small{$0.17$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$4.70$} & \small{$21.3$} & \small{$23.4~|~1.6$} & \small{--00--0} & \small{$0.99$} & \small{$1.02$} & \small{100} \\ 
\small{872$^*$} & \small{$1.28 \pm 0.01$} & \small{$20.9$} & \small{$0.15$} & \small{$0.6 \pm 0.1$} & \small{000} & \small{$4.66$} & \small{$18.2$} & \small{$23.4~|~1.5$} & \small{00010} & \small{$0.98$} & \small{$0.98$} & \small{000} \\ 
\small{874$^*$} & \small{$1.10 \pm 0.02$} & \small{$21.0$} & \small{$0.22$} & \small{...} &\small{000} & \small{$4.75$} & \small{$24.4$} & \small{$23.2~|~1.9$} & \small{00001} & \small{$1.01$} & \small{$1.03$} & \small{101} \\ 
\small{877$^*$$^\dagger$} & \small{$1.24 \pm 0.05$} & \small{$21.0$} & \small{$0.22$} & \small{...} &\small{000} & \small{$4.72$} & \small{$16.8$} & \small{$23.6~|~1.3$} & \small{20000} & \small{$1.23$} & \small{$1.23$} & \small{101} \\ 
\small{878$^*$} & \small{$1.33 \pm 0.01$} & \small{$20.9$} & \small{$0.22$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$4.59$} & \small{$ 6.8$} & \small{$23.7~|~1.1$} & \small{00010} & \small{$1.01$} & \small{$0.99$} & \small{101} \\ 
\small{880} & \small{$1.24 \pm 0.03$} & \small{$20.7$} & \small{$0.29$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$4.63$} & \small{$24.2$} & \small{$23.6~|~1.3$} & \small{00010} & \small{$0.93$} & \small{$0.94$} & \small{100} \\ 
\small{881$^*$} & \small{$1.10 \pm 0.00$} & \small{$21.1$} & \small{$0.15$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$4.67$} & \small{$18.2$} & \small{$23.8~|~1.1$} & \small{00010} & \small{$0.94$} & \small{$0.94$} & \small{000} \\ 
\small{883$^*$} & \small{$1.10 \pm 0.01$} & \small{$21.2$} & \small{$0.17$} & \small{$1.0 \pm 0.2$} & \small{000} & \small{$4.63$} & \small{$10.1$} & \small{$23.6~|~1.3$} & \small{00000} & \small{$0.99$} & \small{$0.95$} & \small{101} \\ 
\small{884} & \small{$1.66 \pm 0.10$} & \small{$20.4$} & \small{...} &\small{...} &\small{01--} &\small{$4.90$} & \small{$10.8$} & \small{$23.4~|~1.5$} & \small{00000} & \small{$0.97$} & \small{$0.98$} & \small{110} \\ 
\small{885} & \small{$1.25 \pm 0.04$} & \small{$20.9$} & \small{$0.20$} & \small{$0.7 \pm 0.1$} & \small{000} & \small{$4.88$} & \small{$25.4$} & \small{$23.7~|~1.2$} & \small{00100} & \small{$1.04$} & \small{$1.01$} & \small{001} \\ 
\small{886} & \small{$1.29 \pm 0.04$} & \small{$21.0$} & \small{$0.17$} & \small{$0.9 \pm 0.2$} & \small{000} & \small{$4.65$} & \small{$40.5$} & \small{$23.4~|~1.5$} & \small{00000} & \small{$1.01$} & \small{$1.00$} & \small{000} \\ 
\small{887$^*$} & \small{$1.08 \pm 0.02$} & \small{$21.3$} & \small{$0.17$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$4.67$} & \small{$31.9$} & \small{$23.9~|~1.0$} & \small{00000} & \small{$1.01$} & \small{$0.98$} & \small{001} \\ 
\small{888$^*$} & \small{$1.01 \pm 0.01$} & \small{$20.9$} & \small{$0.22$} & \small{...} &\small{000} & \small{$4.68$} & \small{$ 2.5$} & \small{$23.5~|~1.5$} & \small{00010} & \small{$0.93$} & \small{$0.94$} & \small{000} \\ 
\small{890$^*$} & \small{$1.08 \pm 0.02$} & \small{$21.0$} & \small{$0.22$} & \small{...} &\small{000} & \small{$4.71$} & \small{$29.9$} & \small{$23.9~|~1.0$} & \small{00010} & \small{$1.00$} & \small{$1.01$} & \small{000} \\ 
\small{891} & \small{$1.37 \pm 0.06$} & \small{$20.3$} & \small{$0.21$} & \small{$1.2 \pm 0.2$} & \small{010} & \small{$5.23$} & \small{$ 9.2$} & \small{$23.1~|~2.0$} & \small{00101} & \small{$0.91$} & \small{$0.98$} & \small{000} \\ 
\small{893$^*$} & \small{$1.35 \pm 0.07$} & \small{$20.5$} & \small{$0.20$} & \small{$1.0 \pm 0.1$} & \small{000} & \small{$5.32$} & \small{$ 6.9$} & \small{$22.9~|~2.6$} & \small{20111} & \small{$0.89$} & \small{$0.92$} & \small{111} \\ 
\small{894} & \small{$1.31 \pm 0.06$} & \small{$20.5$} & \small{...} &\small{$0.9 \pm 0.1$} & \small{00--} &\small{$4.74$} & \small{$21.3$} & \small{$23.6~|~1.3$} & \small{00010} & \small{$1.06$} & \small{$1.11$} & \small{101} \\ 
\small{895} & \small{$1.15 \pm 0.03$} & \small{$20.5$} & \small{$0.22$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$5.15$} & \small{$10.3$} & \small{$23.5~|~1.4$} & \small{00000} & \small{$0.94$} & \small{$0.97$} & \small{100} \\ 
\small{896$^*$} & \small{$1.36 \pm 0.08$} & \small{$20.8$} & \small{$0.18$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$5.01$} & \small{$21.8$} & \small{$23.8~|~1.1$} & \small{00100} & \small{$1.04$} & \small{$1.02$} & \small{001} \\ 
\small{898} & \small{$1.60 \pm 0.11$} & \small{$20.4$} & \small{...} &\small{$0.9 \pm 0.1$} & \small{01--} &\small{$4.66$} & \small{$12.4$} & \small{$22.9~|~2.5$} & \small{00011} & \small{$0.97$} & \small{$1.00$} & \small{000} \\ 
\small{901$^*$} & \small{$1.10 \pm 0.03$} & \small{$21.3$} & \small{$0.14$} & \small{$1.0 \pm 0.1$} & \small{000} & \small{$4.63$} & \small{$29.9$} & \small{$23.7~|~1.2$} & \small{20000} & \small{$0.97$} & \small{$1.03$} & \small{101} \\ 
\small{902$^*$} & \small{$1.10 \pm 0.00$} & \small{$21.2$} & \small{$0.17$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$4.71$} & \small{$39.3$} & \small{$23.6~|~1.3$} & \small{00000} & \small{$1.06$} & \small{$1.01$} & \small{001} \\ 
\small{903} & \small{$1.45 \pm 0.08$} & \small{$20.9$} & \small{...} &\small{...} &\small{00--} &\small{$4.64$} & \small{$30.5$} & \small{$23.3~|~1.8$} & \small{00000} & \small{$0.97$} & \small{$0.97$} & \small{001} \\ 
\small{904$^*$} & \small{$1.20 \pm 0.04$} & \small{$21.0$} & \small{$0.17$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$4.71$} & \small{$21.5$} & \small{$23.6~|~1.4$} & \small{00000} & \small{$1.01$} & \small{$0.98$} & \small{000} \\ 
\small{909} & \small{$1.09 \pm 0.02$} & \small{$20.8$} & \small{...} &\small{...} &\small{00--} &\small{$5.05$} & \small{$29.5$} & \small{$23.8~|~1.1$} & \small{00000} & \small{$1.02$} & \small{$1.00$} & \small{000} \\ 
\small{910} & \small{$1.22 \pm 0.03$} & \small{$21.1$} & \small{...} &\small{...} &\small{00--} &\small{$4.62$} & \small{$18.7$} & \small{$23.4~|~1.6$} & \small{00000} & \small{$0.99$} & \small{$1.01$} & \small{101} \\ 
\small{913} & \small{$1.47 \pm 0.09$} & \small{$21.1$} & \small{...} &\small{...} &\small{00--} &\small{$4.63$} & \small{$38.8$} & \small{$23.4~|~1.6$} & \small{00000} & \small{$0.96$} & \small{$1.01$} & \small{100} \\ 
\small{914} & \small{$1.18 \pm 0.02$} & \small{$21.0$} & \small{$0.13$} & \small{...} &\small{000} & \small{$4.79$} & \small{$31.4$} & \small{$23.8~|~1.1$} & \small{00000} & \small{$0.98$} & \small{$1.00$} & \small{000} \\ 
\small{915} & \small{$1.28 \pm 0.05$} & \small{$21.1$} & \small{...} &\small{...} &\small{00--} &\small{$4.61$} & \small{$25.4$} & \small{$23.4~|~1.6$} & \small{00000} & \small{$1.06$} & \small{$1.03$} & \small{000} \\ 
\small{916} & \small{$1.55 \pm 0.10$} & \small{$20.8$} & \small{...} &\small{...} &\small{00--} &\small{$4.65$} & \small{$25.0$} & \small{$23.0~|~2.2$} & \small{00001} & \small{$0.95$} & \small{$0.99$} & \small{101} \\ 
\small{917} & \small{$1.21 \pm 0.03$} & \small{$20.9$} & \small{...} &\small{...} &\small{00--} &\small{$4.69$} & \small{$31.5$} & \small{$23.5~|~1.4$} & \small{00010} & \small{$1.03$} & \small{$1.00$} & \small{100} \\ 
\small{922} & \small{$1.15 \pm 0.00$} & \small{$20.8$} & \small{$0.14$} & \small{...} &\small{000} & \small{$5.20$} & \small{$16.8$} & \small{$23.5~|~1.5$} & \small{00100} & \small{$1.06$} & \small{$1.08$} & \small{101} \\ 
\small{924} & \small{$1.43 \pm 0.12$} & \small{$20.6$} & \small{...} &\small{...} &\small{00--} &\small{$4.79$} & \small{$12.8$} & \small{$23.0~|~2.3$} & \small{--00--1} & \small{$1.01$} & \small{$1.00$} & \small{000} \\ 
\small{927} & \small{$1.29 \pm 0.03$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.64$} & \small{$14.7$} & \small{$23.8~|~1.1$} & \small{00000} & \small{$1.01$} & \small{$1.02$} & \small{000} \\ 
\small{930} & \small{$1.29 \pm 0.03$} & \small{$20.8$} & \small{...} &\small{...} &\small{00--} &\small{$4.62$} & \small{$ 7.3$} & \small{$23.1~|~2.1$} & \small{00011} & \small{$1.03$} & \small{$1.04$} & \small{010} \\ 
\small{932} & \small{$1.27 \pm 0.02$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.71$} & \small{$33.5$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$1.00$} & \small{$1.00$} & \small{100} \\ 
\small{935$^*$} & \small{$1.04 \pm 0.02$} & \small{$21.0$} & \small{...} &\small{$1.1 \pm 0.1$} & \small{00--} &\small{$5.09$} & \small{$11.1$} & \small{$23.7~|~1.2$} & \small{00000} & \small{$0.96$} & \small{$1.00$} & \small{000} \\ 
\small{936} & \small{$1.42 \pm 0.05$} & \small{$20.8$} & \small{$0.15$} & \small{...} &\small{000} & \small{$4.84$} & \small{$30.7$} & \small{$24.0~|~0.9$} & \small{00000} & \small{$1.06$} & \small{$1.11$} & \small{101} \\ 
\small{937} & \small{$1.13 \pm 0.02$} & \small{$21.0$} & \small{...} &\small{...} &\small{00--} &\small{$4.62$} & \small{$13.8$} & \small{$23.7~|~1.2$} & \small{00010} & \small{$0.99$} & \small{$0.97$} & \small{000} \\ 
\small{938} & \small{$1.01 \pm 0.01$} & \small{...} &\small{$0.16$} & \small{...} &\small{0--0} & \small{$4.74$} & \small{$31.5$} & \small{$24.0~|~0.9$} & \small{00000} & \small{$0.98$} & \small{$1.00$} & \small{100} \\ 
\small{939$^*$} & \small{$1.11 \pm 0.04$} & \small{$20.8$} & \small{$0.15$} & \small{...} &\small{000} & \small{$4.99$} & \small{$ 8.7$} & \small{$23.6~|~1.3$} & \small{01110} & \small{$1.05$} & \small{$1.03$} & \small{100} \\ 
\end{longtable}

==> (inline-2) <==
\begin{longtable}{lcccccccccc}
\caption{CALIFA DR2 quality control parameters for the V1200 data }\\\hline\hline
\label{tab:QC_par_V1200}
\small{ID\tablefootmark{a}} & \small{airmass\tablefootmark{b}} & \small{$\mu_{V,\mathrm{sky}}$\tablefootmark{c}} & \small{$A_V$\tablefootmark{d}} & \small{seeing\tablefootmark{e}} & \small{flags(O)\tablefootmark{f}} & \small{$\delta_\lambda$\tablefootmark{g}} & \small{S/N($R_{50}$)\tablefootmark{h}} & \small{$I_{3\sigma}$\tablefootmark{i}} & \small{flags(R)\tablefootmark{j}} & \small{flags(C)\tablefootmark{k}}\\\hline
\endfirsthead
\caption{continued.}\\\hline\hline
\small{ID\tablefootmark{a}} & \small{airmass\tablefootmark{b}} & \small{$\mu_{V,\mathrm{sky}}$\tablefootmark{c}} & \small{$A_V$\tablefootmark{d}} & \small{seeing\tablefootmark{e}} & \small{flags(O)\tablefootmark{f}} & \small{$\delta_\lambda$\tablefootmark{g}} & \small{S/N($R_{50}$)\tablefootmark{h}} & \small{$I_{3\sigma}$\tablefootmark{i}} & \small{flags(R)\tablefootmark{j}} & \small{flags(C)\tablefootmark{k}}\\\hline
\endhead
\hline
\endfoot
\small{001$^*$} & \small{$1.01 \pm 0.02$} & \small{...} &\small{$0.26$} & \small{...} &\small{0--0} & \small{$1.90$} & \small{$ 9.0$} & \small{$23.2~|~3.3$} & \small{00000} & \small{000} \\ 
\small{002} & \small{$1.32 \pm 0.04$} & \small{$21.8$} & \small{$0.13$} & \small{...} &\small{000} & \small{$1.94$} & \small{$12.4$} & \small{$23.3~|~3.0$} & \small{00000} & \small{000} \\ 
\small{003$^*$} & \small{$1.08 \pm 0.06$} & \small{$22.0$} & \small{$0.17$} & \small{...} &\small{000} & \small{$1.96$} & \small{$ 6.5$} & \small{$23.3~|~2.9$} & \small{11000} & \small{000} \\ 
\small{005} & \small{$1.44 \pm 0.05$} & \small{$21.8$} & \small{$0.16$} & \small{...} &\small{000} & \small{$1.94$} & \small{$13.2$} & \small{$23.4~|~2.8$} & \small{--00--0} & \small{100} \\ 
\small{007$^*$$^\dagger$} & \small{$1.18 \pm 0.02$} & \small{$21.7$} & \small{$0.14$} & \small{...} &\small{000} & \small{$1.96$} & \small{$10.2$} & \small{$22.8~|~4.9$} & \small{00000} & \small{001} \\ 
\small{008} & \small{$1.04 \pm 0.03$} & \small{$21.9$} & \small{$0.43$} & \small{...} &\small{001} & \small{$1.90$} & \small{$10.2$} & \small{$23.2~|~3.3$} & \small{00010} & \small{000} \\ 
\small{010$^*$} & \small{$1.29 \pm 0.09$} & \small{$22.2$} & \small{...} &\small{...} &\small{00--} &\small{$1.92$} & \small{$ 6.1$} & \small{$23.0~|~4.1$} & \small{00000} & \small{001} \\ 
\small{013} & \small{$1.53 \pm 0.04$} & \small{$21.8$} & \small{$0.14$} & \small{...} &\small{000} & \small{$1.94$} & \small{$16.0$} & \small{$23.4~|~2.9$} & \small{00010} & \small{100} \\ 
\small{014$^*$} & \small{$1.27 \pm 0.08$} & \small{$22.2$} & \small{$0.19$} & \small{...} &\small{000} & \small{$1.90$} & \small{$11.4$} & \small{$23.3~|~3.0$} & \small{00000} & \small{000} \\ 
\small{017} & \small{$1.19 \pm 0.03$} & \small{$21.9$} & \small{...} &\small{...} &\small{00--} &\small{$1.94$} & \small{$ 4.4$} & \small{$23.5~|~2.5$} & \small{00000} & \small{001} \\ 
\small{022} & \small{$1.12 \pm 0.08$} & \small{$22.4$} & \small{$0.15$} & \small{...} &\small{000} & \small{$1.99$} & \small{$ 6.2$} & \small{$22.7~|~5.3$} & \small{--00--0} & \small{001} \\ 
\small{023} & \small{$1.89 \pm 0.07$} & \small{...} &\small{...} &\small{...} &\small{1----} &\small{$1.96$} & \small{$ 8.7$} & \small{$22.9~|~4.3$} & \small{10010} & \small{000} \\ 
\small{025} & \small{$1.22 \pm 0.06$} & \small{$22.0$} & \small{$0.15$} & \small{...} &\small{000} & \small{$1.94$} & \small{$ 8.5$} & \small{$23.1~|~3.5$} & \small{00010} & \small{101} \\ 
\small{026} & \small{$1.27 \pm 0.03$} & \small{$21.8$} & \small{...} &\small{...} &\small{00--} &\small{$1.91$} & \small{$10.5$} & \small{$23.4~|~2.7$} & \small{00010} & \small{000} \\ 
\small{027} & \small{$1.93 \pm 0.05$} & \small{$21.3$} & \small{$0.13$} & \small{...} &\small{110} & \small{$1.95$} & \small{$14.0$} & \small{$23.2~|~3.2$} & \small{10000} & \small{101} \\ 
\small{030} & \small{$1.28 \pm 0.03$} & \small{$21.9$} & \small{$0.14$} & \small{...} &\small{000} & \small{$1.94$} & \small{$17.2$} & \small{$23.7~|~2.1$} & \small{00000} & \small{001} \\ 
\small{037} & \small{$1.02 \pm 0.01$} & \small{$22.2$} & \small{...} &\small{...} &\small{00--} &\small{$1.93$} & \small{$15.7$} & \small{$23.7~|~2.0$} & \small{00010} & \small{001} \\ 
\small{039$^*$} & \small{$1.07 \pm 0.04$} & \small{$22.1$} & \small{$0.21$} & \small{$1.1 \pm 0.2$} & \small{000} & \small{$1.96$} & \small{$ 9.3$} & \small{$23.6~|~2.3$} & \small{01000} & \small{000} \\ 
\small{040} & \small{$1.03 \pm 0.03$} & \small{$22.2$} & \small{$0.21$} & \small{...} &\small{000} & \small{$1.93$} & \small{$11.0$} & \small{$23.5~|~2.5$} & \small{00000} & \small{000} \\ 
\small{041} & \small{$1.02 \pm 0.02$} & \small{$22.3$} & \small{...} &\small{...} &\small{00--} &\small{$1.90$} & \small{$ 9.9$} & \small{$23.5~|~2.6$} & \small{00000} & \small{000} \\ 
\small{042$^*$} & \small{$1.19 \pm 0.09$} & \small{$22.3$} & \small{$0.15$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$2.01$} & \small{$ 9.1$} & \small{$23.6~|~2.3$} & \small{01000} & \small{101} \\ 
\small{043$^*$} & \small{$1.01 \pm 0.01$} & \small{$22.3$} & \small{$0.27$} & \small{...} &\small{000} & \small{$1.90$} & \small{$11.1$} & \small{$23.4~|~2.7$} & \small{00000} & \small{000} \\ 
\small{044} & \small{$1.05 \pm 0.04$} & \small{$22.4$} & \small{$0.11$} & \small{...} &\small{000} & \small{$1.97$} & \small{$ 7.4$} & \small{$22.7~|~5.3$} & \small{00110} & \small{000} \\ 
\small{045} & \small{$1.01 \pm 0.01$} & \small{$22.4$} & \small{$0.14$} & \small{$1.2 \pm 0.2$} & \small{000} & \small{$1.99$} & \small{$ 9.2$} & \small{$23.5~|~2.4$} & \small{00000} & \small{001} \\ 
\small{050} & \small{$1.14 \pm 0.07$} & \small{$22.3$} & \small{$0.14$} & \small{...} &\small{000} & \small{$2.06$} & \small{$16.2$} & \small{$23.2~|~3.3$} & \small{01000} & \small{101} \\ 
\small{053$^*$} & \small{$1.33 \pm 0.17$} & \small{$21.9$} & \small{$0.16$} & \small{...} &\small{100} & \small{$2.13$} & \small{$10.3$} & \small{$23.1~|~3.5$} & \small{01110} & \small{000} \\ 
\small{072} & \small{$1.13 \pm 0.04$} & \small{$21.9$} & \small{$0.12$} & \small{...} &\small{000} & \small{$1.94$} & \small{$11.4$} & \small{$23.4~|~2.8$} & \small{00000} & \small{000} \\ 
\small{073$^*$} & \small{$1.08 \pm 0.04$} & \small{$22.2$} & \small{$0.26$} & \small{...} &\small{000} & \small{$1.91$} & \small{$ 7.2$} & \small{$22.9~|~4.3$} & \small{00000} & \small{001} \\ 
\small{076} & \small{$1.23 \pm 0.08$} & \small{$22.2$} & \small{$0.11$} & \small{...} &\small{000} & \small{$2.09$} & \small{$ 4.6$} & \small{$22.6~|~5.6$} & \small{01100} & \small{001} \\ 
\small{077} & \small{$1.17 \pm 0.01$} & \small{$21.8$} & \small{...} &\small{...} &\small{00--} &\small{$1.94$} & \small{$17.3$} & \small{$23.6~|~2.3$} & \small{00010} & \small{001} \\ 
\small{088$^*$} & \small{$1.31 \pm 0.13$} & \small{$21.4$} & \small{$0.21$} & \small{...} &\small{010} & \small{$1.99$} & \small{$ 9.1$} & \small{$22.7~|~5.1$} & \small{01100} & \small{011} \\ 
\small{100$^*$} & \small{$1.36 \pm 0.14$} & \small{$21.8$} & \small{$0.15$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$2.00$} & \small{$13.2$} & \small{$23.1~|~3.7$} & \small{01000} & \small{001} \\ 
\small{103} & \small{$1.09 \pm 0.09$} & \small{$22.2$} & \small{...} &\small{...} &\small{00--} &\small{$2.01$} & \small{$11.3$} & \small{$22.8~|~4.8$} & \small{01100} & \small{001} \\ 
\small{104} & \small{$1.26 \pm 0.03$} & \small{$21.9$} & \small{$0.14$} & \small{...} &\small{000} & \small{$1.94$} & \small{$ 5.0$} & \small{$23.5~|~2.6$} & \small{00000} & \small{001} \\ 
\small{115} & \small{$1.34 \pm 0.09$} & \small{$22.1$} & \small{$0.15$} & \small{...} &\small{000} & \small{$2.01$} & \small{$ 5.3$} & \small{$22.7~|~5.2$} & \small{01100} & \small{101} \\ 
\small{127$^*$} & \small{$1.37 \pm 0.27$} & \small{$21.7$} & \small{$0.15$} & \small{...} &\small{100} & \small{$1.99$} & \small{$ 4.2$} & \small{$22.5~|~6.4$} & \small{--00--1} & \small{000} \\ 
\small{131} & \small{$1.19 \pm 0.00$} & \small{$22.3$} & \small{$0.14$} & \small{...} &\small{000} & \small{$1.99$} & \small{$ 7.0$} & \small{$22.3~|~7.7$} & \small{--00--1} & \small{000} \\ 
\small{133} & \small{$1.13 \pm 0.01$} & \small{$21.9$} & \small{$0.16$} & \small{...} &\small{000} & \small{$2.00$} & \small{$ 5.5$} & \small{$22.5~|~6.4$} & \small{--10--1} & \small{101} \\ 
\small{134} & \small{$1.37 \pm 0.01$} & \small{$22.0$} & \small{...} &\small{...} &\small{00--} &\small{$2.00$} & \small{$10.0$} & \small{$23.1~|~3.5$} & \small{01000} & \small{000} \\ 
\small{141} & \small{$1.37 \pm 0.02$} & \small{$22.0$} & \small{$0.15$} & \small{...} &\small{000} & \small{$1.98$} & \small{$ 5.1$} & \small{$23.0~|~4.1$} & \small{00100} & \small{001} \\ 
\small{146$^*$$^\dagger$} & \small{$1.48 \pm 0.01$} & \small{$22.2$} & \small{$0.14$} & \small{$1.3 \pm 0.2$} & \small{000} & \small{$2.00$} & \small{$10.7$} & \small{$23.3~|~2.9$} & \small{01000} & \small{001} \\ 
\small{147} & \small{$1.16 \pm 0.02$} & \small{$22.3$} & \small{$0.14$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$1.95$} & \small{$16.3$} & \small{$23.6~|~2.3$} & \small{00010} & \small{001} \\ 
\small{148} & \small{$1.29 \pm 0.06$} & \small{$22.1$} & \small{$0.12$} & \small{...} &\small{000} & \small{$1.93$} & \small{$ 8.2$} & \small{$23.4~|~2.7$} & \small{00000} & \small{001} \\ 
\small{149} & \small{$1.27 \pm 0.06$} & \small{$22.2$} & \small{$0.11$} & \small{...} &\small{000} & \small{$1.92$} & \small{$13.2$} & \small{$23.0~|~4.1$} & \small{10000} & \small{001} \\ 
\small{150} & \small{$1.06 \pm 0.04$} & \small{$22.2$} & \small{$0.15$} & \small{...} &\small{000} & \small{$1.93$} & \small{$12.4$} & \small{$23.3~|~3.0$} & \small{10000} & \small{000} \\ 
\small{151$^*$} & \small{$1.52 \pm 0.19$} & \small{$21.4$} & \small{...} &\small{...} &\small{11--} &\small{$2.04$} & \small{$ 9.7$} & \small{$22.9~|~4.4$} & \small{01100} & \small{001} \\ 
\small{153} & \small{$1.09 \pm 0.03$} & \small{$21.6$} & \small{...} &\small{...} &\small{00--} &\small{$1.97$} & \small{$10.7$} & \small{$23.1~|~3.4$} & \small{--00--0} & \small{001} \\ 
\small{155$^*$} & \small{$1.09 \pm 0.05$} & \small{$22.1$} & \small{$0.13$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$2.33$} & \small{$ 4.8$} & \small{$22.5~|~6.2$} & \small{21110} & \small{001} \\ 
\small{156$^*$} & \small{$1.08 \pm 0.05$} & \small{$22.3$} & \small{$0.14$} & \small{...} &\small{000} & \small{$2.36$} & \small{$ 8.1$} & \small{$22.6~|~5.6$} & \small{01100} & \small{001} \\ 
\small{165} & \small{$1.25 \pm 0.11$} & \small{$21.7$} & \small{...} &\small{...} &\small{00--} &\small{$1.94$} & \small{$15.7$} & \small{$23.1~|~3.5$} & \small{00100} & \small{000} \\ 
\small{231} & \small{$1.06 \pm 0.03$} & \small{$22.3$} & \small{...} &\small{...} &\small{00--} &\small{$1.92$} & \small{$ 5.4$} & \small{$23.5~|~2.5$} & \small{10000} & \small{001} \\ 
\small{232} & \small{$1.31 \pm 0.12$} & \small{$21.9$} & \small{$0.11$} & \small{...} &\small{000} & \small{$1.96$} & \small{$ 9.8$} & \small{$23.5~|~2.4$} & \small{00010} & \small{101} \\ 
\small{272} & \small{$1.13 \pm 0.03$} & \small{$22.1$} & \small{...} &\small{...} &\small{00--} &\small{$2.09$} & \small{$ 9.2$} & \small{$22.8~|~5.0$} & \small{01010} & \small{000} \\ 
\small{273$^*$} & \small{$1.06 \pm 0.01$} & \small{$22.2$} & \small{$0.14$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$2.01$} & \small{$12.6$} & \small{$23.6~|~2.3$} & \small{01000} & \small{000} \\ 
\small{274$^*$} & \small{$1.30 \pm 0.09$} & \small{$22.0$} & \small{...} &\small{...} &\small{00--} &\small{$2.05$} & \small{$10.7$} & \small{$23.0~|~4.0$} & \small{01100} & \small{000} \\ 
\small{275} & \small{$1.16 \pm 0.02$} & \small{$22.4$} & \small{$0.15$} & \small{...} &\small{000} & \small{$1.99$} & \small{$ 9.2$} & \small{$22.4~|~6.7$} & \small{--00--1} & \small{000} \\ 
\small{277$^*$} & \small{$1.08 \pm 0.04$} & \small{$21.7$} & \small{$0.15$} & \small{...} &\small{000} & \small{$2.13$} & \small{$12.0$} & \small{$23.0~|~4.0$} & \small{01010} & \small{001} \\ 
\small{278} & \small{$1.09 \pm 0.05$} & \small{$22.5$} & \small{$0.11$} & \small{...} &\small{000} & \small{$2.24$} & \small{$ 7.4$} & \small{$22.8~|~4.8$} & \small{01100} & \small{100} \\ 
\small{306$^*$} & \small{$1.14 \pm 0.03$} & \small{$21.3$} & \small{...} &\small{...} &\small{01--} &\small{$2.02$} & \small{$ 3.5$} & \small{$23.2~|~3.4$} & \small{21100} & \small{001} \\ 
\small{307$^*$} & \small{$1.20 \pm 0.08$} & \small{$22.2$} & \small{$0.15$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$2.33$} & \small{$ 4.8$} & \small{$22.7~|~5.2$} & \small{11100} & \small{001} \\ 
\small{309$^*$} & \small{$1.25 \pm 0.08$} & \small{$22.1$} & \small{$0.14$} & \small{...} &\small{000} & \small{$2.38$} & \small{$ 6.3$} & \small{$22.8~|~4.8$} & \small{01100} & \small{000} \\ 
\small{311} & \small{$1.03 \pm 0.03$} & \small{$22.4$} & \small{...} &\small{...} &\small{00--} &\small{$2.02$} & \small{$ 4.2$} & \small{$22.9~|~4.3$} & \small{01100} & \small{000} \\ 
\small{314} & \small{$1.05 \pm 0.01$} & \small{$22.4$} & \small{$0.12$} & \small{...} &\small{000} & \small{$1.92$} & \small{$11.5$} & \small{$23.2~|~3.3$} & \small{--00--0} & \small{001} \\ 
\small{319$^*$} & \small{$1.07 \pm 0.06$} & \small{$22.2$} & \small{$0.15$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$1.99$} & \small{$12.5$} & \small{$23.6~|~2.3$} & \small{--01--0} & \small{000} \\ 
\small{326$^*$} & \small{$1.29 \pm 0.05$} & \small{$21.9$} & \small{...} &\small{...} &\small{00--} &\small{$2.02$} & \small{$ 5.4$} & \small{$22.7~|~5.0$} & \small{01100} & \small{001} \\ 
\small{340} & \small{$1.08 \pm 0.02$} & \small{$22.5$} & \small{...} &\small{...} &\small{00--} &\small{$2.01$} & \small{$ 4.0$} & \small{$23.0~|~3.9$} & \small{01100} & \small{001} \\ 
\small{341$^*$} & \small{$1.21 \pm 0.08$} & \small{$22.0$} & \small{$0.16$} & \small{$1.2 \pm 0.1$} & \small{000} & \small{$1.91$} & \small{$ 7.9$} & \small{$23.4~|~2.7$} & \small{00100} & \small{001} \\ 
\small{353} & \small{$1.04 \pm 0.03$} & \small{$22.5$} & \small{$0.10$} & \small{...} &\small{000} & \small{$2.07$} & \small{$ 9.4$} & \small{$23.3~|~2.9$} & \small{01010} & \small{001} \\ 
\small{364$^*$} & \small{$1.02 \pm 0.02$} & \small{$22.1$} & \small{...} &\small{$0.9 \pm 0.1$} & \small{00--} &\small{$2.03$} & \small{$15.8$} & \small{$23.3~|~2.9$} & \small{11000} & \small{001} \\ 
\small{381} & \small{$1.01 \pm 0.01$} & \small{$22.2$} & \small{...} &\small{...} &\small{00--} &\small{$1.96$} & \small{$12.4$} & \small{$23.6~|~2.4$} & \small{--00--0} & \small{000} \\ 
\small{388} & \small{$1.33 \pm 0.11$} & \small{$22.1$} & \small{...} &\small{...} &\small{00--} &\small{$2.15$} & \small{$ 2.3$} & \small{$22.4~|~6.7$} & \small{01111} & \small{101} \\ 
\small{436} & \small{$1.10 \pm 0.03$} & \small{$21.4$} & \small{...} &\small{...} &\small{01--} &\small{$1.96$} & \small{$11.1$} & \small{$23.0~|~3.9$} & \small{--00--0} & \small{001} \\ 
\small{475$^*$$^\dagger$} & \small{$1.13 \pm 0.07$} & \small{$22.1$} & \small{...} &\small{...} &\small{00--} &\small{$2.03$} & \small{$11.6$} & \small{$23.3~|~2.9$} & \small{21010} & \small{101} \\ 
\small{476} & \small{$1.40 \pm 0.28$} & \small{$21.8$} & \small{...} &\small{...} &\small{10--} &\small{$2.02$} & \small{$25.5$} & \small{$22.9~|~4.5$} & \small{01100} & \small{001} \\ 
\small{479$^*$} & \small{$1.16 \pm 0.03$} & \small{$22.3$} & \small{...} &\small{...} &\small{00--} &\small{$2.05$} & \small{$ 7.2$} & \small{$22.7~|~5.3$} & \small{01100} & \small{001} \\ 
\small{486$^*$} & \small{$1.21 \pm 0.10$} & \small{$22.1$} & \small{$0.15$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$1.99$} & \small{$ 8.6$} & \small{$23.5~|~2.5$} & \small{10100} & \small{100} \\ 
\small{502} & \small{$1.23 \pm 0.08$} & \small{$21.9$} & \small{...} &\small{...} &\small{00--} &\small{$1.93$} & \small{$11.6$} & \small{$22.5~|~6.1$} & \small{00000} & \small{001} \\ 
\small{515$^*$} & \small{$1.20 \pm 0.09$} & \small{$22.3$} & \small{$0.15$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$2.30$} & \small{$ 4.2$} & \small{$22.6~|~5.5$} & \small{11110} & \small{000} \\ 
\small{518$^*$} & \small{$1.18 \pm 0.03$} & \small{$22.6$} & \small{$0.13$} & \small{...} &\small{000} & \small{$2.03$} & \small{$12.6$} & \small{$23.3~|~2.9$} & \small{01100} & \small{000} \\ 
\small{528$^*$} & \small{$1.48 \pm 0.08$} & \small{$22.0$} & \small{...} &\small{...} &\small{00--} &\small{$2.10$} & \small{$ 2.0$} & \small{$22.7~|~5.5$} & \small{01100} & \small{110} \\ 
\small{548$^*$} & \small{$1.21 \pm 0.05$} & \small{$21.9$} & \small{$0.18$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$2.00$} & \small{$14.6$} & \small{$23.2~|~3.3$} & \small{10000} & \small{100} \\ 
\small{569} & \small{$1.16 \pm 0.05$} & \small{$22.0$} & \small{$0.15$} & \small{...} &\small{000} & \small{$1.95$} & \small{$15.0$} & \small{$23.5~|~2.4$} & \small{00000} & \small{001} \\ 
\small{577$^*$$^\dagger$} & \small{$1.06 \pm 0.04$} & \small{$22.2$} & \small{$0.22$} & \small{...} &\small{000} & \small{$1.89$} & \small{$ 6.5$} & \small{$23.6~|~2.3$} & \small{00100} & \small{00--} \\ 
\small{592} & \small{$1.03 \pm 0.02$} & \small{$22.3$} & \small{...} &\small{...} &\small{00--} &\small{$2.25$} & \small{$ 4.9$} & \small{$22.6~|~5.5$} & \small{01100} & \small{000} \\ 
\small{593} & \small{$1.15 \pm 0.05$} & \small{$21.9$} & \small{...} &\small{...} &\small{00--} &\small{$1.95$} & \small{$ 8.3$} & \small{$23.5~|~2.6$} & \small{00000} & \small{010} \\ 
\small{606} & \small{$1.33 \pm 0.09$} & \small{$22.1$} & \small{$0.17$} & \small{...} &\small{000} & \small{$1.94$} & \small{$10.4$} & \small{$23.6~|~2.3$} & \small{00000} & \small{001} \\ 
\small{607$^*$} & \small{$1.25 \pm 0.07$} & \small{$22.3$} & \small{$0.14$} & \small{...} &\small{000} & \small{$2.25$} & \small{$16.7$} & \small{$23.1~|~3.7$} & \small{01000} & \small{000} \\ 
\small{608$^*$} & \small{$1.20 \pm 0.10$} & \small{$21.9$} & \small{$0.16$} & \small{...} &\small{000} & \small{$1.92$} & \small{$ 6.3$} & \small{$23.2~|~3.3$} & \small{00000} & \small{000} \\ 
\small{609$^*$} & \small{$1.08 \pm 0.05$} & \small{$22.4$} & \small{$0.15$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$2.28$} & \small{$ 6.8$} & \small{$23.0~|~3.9$} & \small{11100} & \small{011} \\ 
\small{610$^*$} & \small{$1.17 \pm 0.07$} & \small{$22.5$} & \small{...} &\small{...} &\small{00--} &\small{$2.14$} & \small{$ 8.9$} & \small{$23.0~|~4.1$} & \small{11100} & \small{100} \\ 
\small{630} & \small{$1.26 \pm 0.06$} & \small{$22.4$} & \small{...} &\small{...} &\small{00--} &\small{$1.92$} & \small{$10.7$} & \small{$23.3~|~2.9$} & \small{00000} & \small{000} \\ 
\small{633} & \small{$1.55 \pm 0.12$} & \small{$22.0$} & \small{...} &\small{...} &\small{00--} &\small{$1.92$} & \small{$ 4.3$} & \small{$23.2~|~3.3$} & \small{00010} & \small{000} \\ 
\small{657$^*$} & \small{$1.09 \pm 0.05$} & \small{$22.4$} & \small{$0.19$} & \small{$1.5 \pm 0.2$} & \small{000} & \small{$1.90$} & \small{$ 5.3$} & \small{$23.7~|~2.1$} & \small{00000} & \small{000} \\ 
\small{663$^*$} & \small{$1.10 \pm 0.02$} & \small{$22.0$} & \small{...} &\small{...} &\small{00--} &\small{$1.98$} & \small{$11.8$} & \small{$23.3~|~2.9$} & \small{01000} & \small{001} \\ 
\small{664$^*$} & \small{$1.07 \pm 0.04$} & \small{$22.0$} & \small{$0.26$} & \small{$1.2 \pm 0.1$} & \small{000} & \small{$1.96$} & \small{$16.2$} & \small{$23.4~|~2.7$} & \small{00000} & \small{001} \\ 
\small{665$^*$} & \small{$1.17 \pm 0.10$} & \small{$22.1$} & \small{$0.10$} & \small{...} &\small{000} & \small{$1.95$} & \small{$ 5.1$} & \small{$22.8~|~4.6$} & \small{00000} & \small{001} \\ 
\small{676$^*$} & \small{$1.01 \pm 0.02$} & \small{$22.5$} & \small{$0.17$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$2.26$} & \small{$ 4.6$} & \small{$22.9~|~4.2$} & \small{01100} & \small{001} \\ 
\small{680$^*$} & \small{$1.07 \pm 0.05$} & \small{$22.4$} & \small{$0.10$} & \small{...} &\small{000} & \small{$1.95$} & \small{$ 5.4$} & \small{$23.7~|~2.0$} & \small{00000} & \small{000} \\ 
\small{684$^*$} & \small{$1.06 \pm 0.04$} & \small{$22.3$} & \small{$0.13$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$1.96$} & \small{$13.0$} & \small{$23.4~|~2.8$} & \small{00000} & \small{001} \\ 
\small{708} & \small{$1.12 \pm 0.04$} & \small{$22.2$} & \small{...} &\small{...} &\small{00--} &\small{$1.91$} & \small{$ 7.7$} & \small{$23.0~|~4.0$} & \small{00010} & \small{000} \\ 
\small{714} & \small{$1.43 \pm 0.12$} & \small{$21.9$} & \small{...} &\small{...} &\small{00--} &\small{$1.93$} & \small{$12.6$} & \small{$23.4~|~2.7$} & \small{--00--0} & \small{001} \\ 
\small{715} & \small{$1.18 \pm 0.06$} & \small{$21.9$} & \small{$0.22$} & \small{...} &\small{000} & \small{$2.00$} & \small{$18.7$} & \small{$23.6~|~2.3$} & \small{00000} & \small{001} \\ 
\small{740} & \small{$1.05 \pm 0.04$} & \small{$22.8$} & \small{...} &\small{...} &\small{00--} &\small{$2.24$} & \small{$ 4.4$} & \small{$22.2~|~8.3$} & \small{01011} & \small{001} \\ 
\small{749} & \small{$1.07 \pm 0.04$} & \small{$22.3$} & \small{...} &\small{...} &\small{00--} &\small{$2.06$} & \small{$13.2$} & \small{$23.4~|~2.7$} & \small{11010} & \small{001} \\ 
\small{758$^*$} & \small{$1.18 \pm 0.05$} & \small{$22.2$} & \small{$0.26$} & \small{$1.0 \pm 0.1$} & \small{001} & \small{$1.89$} & \small{$ 5.5$} & \small{$23.4~|~2.7$} & \small{--00--0} & \small{100} \\ 
\small{764$^*$} & \small{$1.11 \pm 0.04$} & \small{...} &\small{$0.16$} & \small{...} &\small{0--0} & \small{$2.02$} & \small{$ 7.7$} & \small{$23.6~|~2.4$} & \small{01100} & \small{001} \\ 
\small{769$^*$} & \small{$1.03 \pm 0.02$} & \small{$22.2$} & \small{...} &\small{...} &\small{00--} &\small{$2.00$} & \small{$ 9.6$} & \small{$23.3~|~3.1$} & \small{01000} & \small{000} \\ 
\small{778} & \small{$1.02 \pm 0.01$} & \small{$22.5$} & \small{...} &\small{...} &\small{00--} &\small{$2.13$} & \small{$ 8.8$} & \small{$23.2~|~3.3$} & \small{01000} & \small{000} \\ 
\small{783$^*$} & \small{$1.20 \pm 0.07$} & \small{$22.3$} & \small{$0.17$} & \small{...} &\small{000} & \small{$2.29$} & \small{$11.3$} & \small{$22.9~|~4.2$} & \small{01000} & \small{000} \\ 
\small{789} & \small{$1.10 \pm 0.05$} & \small{$22.1$} & \small{...} &\small{...} &\small{00--} &\small{$1.95$} & \small{$12.4$} & \small{$23.5~|~2.6$} & \small{00000} & \small{000} \\ 
\small{791} & \small{$1.08 \pm 0.02$} & \small{$22.6$} & \small{...} &\small{...} &\small{00--} &\small{$2.28$} & \small{$ 9.0$} & \small{$22.7~|~5.1$} & \small{01110} & \small{001} \\ 
\small{795} & \small{$1.23 \pm 0.09$} & \small{$22.3$} & \small{...} &\small{...} &\small{00--} &\small{$1.92$} & \small{$12.3$} & \small{$23.5~|~2.6$} & \small{00000} & \small{000} \\ 
\small{797$^*$} & \small{$1.06 \pm 0.04$} & \small{$22.5$} & \small{$0.17$} & \small{$1.3 \pm 0.2$} & \small{000} & \small{$1.89$} & \small{$ 8.4$} & \small{$23.6~|~2.4$} & \small{00000} & \small{000} \\ 
\small{798$^*$} & \small{$1.13 \pm 0.07$} & \small{$22.2$} & \small{$0.30$} & \small{$0.8 \pm 0.1$} & \small{001} & \small{$1.93$} & \small{$ 8.1$} & \small{$23.4~|~2.8$} & \small{00000} & \small{001} \\ 
\small{806$^*$} & \small{$1.06 \pm 0.05$} & \small{$22.2$} & \small{$0.21$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$1.90$} & \small{$29.0$} & \small{$23.5~|~2.4$} & \small{00010} & \small{000} \\ 
\small{807} & \small{$1.30 \pm 0.19$} & \small{$22.0$} & \small{...} &\small{...} &\small{10--} &\small{$1.96$} & \small{$ 9.8$} & \small{$23.5~|~2.5$} & \small{--00--0} & \small{001} \\ 
\small{809} & \small{$1.30 \pm 0.08$} & \small{$21.7$} & \small{...} &\small{...} &\small{00--} &\small{$1.95$} & \small{$ 8.2$} & \small{$23.2~|~3.2$} & \small{00010} & \small{001} \\ 
\small{813} & \small{$1.07 \pm 0.02$} & \small{$22.3$} & \small{...} &\small{...} &\small{00--} &\small{$2.05$} & \small{$ 8.7$} & \small{$23.1~|~3.7$} & \small{01010} & \small{000} \\ 
\small{815} & \small{$1.15 \pm 0.10$} & \small{$22.2$} & \small{...} &\small{...} &\small{00--} &\small{$2.05$} & \small{$ 3.8$} & \small{$23.1~|~3.7$} & \small{--10--0} & \small{001} \\ 
\small{816} & \small{$1.15 \pm 0.06$} & \small{$22.2$} & \small{...} &\small{...} &\small{00--} &\small{$2.08$} & \small{$12.1$} & \small{$23.3~|~3.0$} & \small{11010} & \small{001} \\ 
\small{820$^*$} & \small{$1.15 \pm 0.10$} & \small{$22.3$} & \small{$0.15$} & \small{$0.7 \pm 0.1$} & \small{000} & \small{$2.35$} & \small{$ 4.3$} & \small{$22.7~|~5.4$} & \small{--11--0} & \small{101} \\ 
\small{822$^*$} & \small{$1.09 \pm 0.05$} & \small{$22.1$} & \small{$0.16$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$1.91$} & \small{$ 7.4$} & \small{$23.4~|~2.9$} & \small{00000} & \small{000} \\ 
\small{823$^*$} & \small{$1.17 \pm 0.03$} & \small{$22.0$} & \small{$0.26$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$1.91$} & \small{$10.3$} & \small{$23.3~|~3.1$} & \small{00000} & \small{001} \\ 
\small{824$^*$$^\dagger$} & \small{$1.18 \pm 0.04$} & \small{$21.6$} & \small{$0.24$} & \small{$1.1 \pm 0.2$} & \small{000} & \small{$1.98$} & \small{$ 6.4$} & \small{$22.6~|~5.7$} & \small{00000} & \small{001} \\ 
\small{826$^*$} & \small{$1.16 \pm 0.04$} & \small{$22.0$} & \small{...} &\small{...} &\small{00--} &\small{$2.10$} & \small{$10.9$} & \small{$22.9~|~4.5$} & \small{--11--0} & \small{001} \\ 
\small{828$^*$} & \small{$1.17 \pm 0.04$} & \small{$22.6$} & \small{$0.16$} & \small{$1.0 \pm 0.1$} & \small{000} & \small{$1.89$} & \small{$12.4$} & \small{$23.6~|~2.2$} & \small{10000} & \small{000} \\ 
\small{829$^*$} & \small{$1.24 \pm 0.07$} & \small{$22.0$} & \small{$0.17$} & \small{$1.4 \pm 0.2$} & \small{000} & \small{$1.95$} & \small{$ 7.1$} & \small{$23.3~|~2.9$} & \small{01110} & \small{000} \\ 
\small{831} & \small{$1.18 \pm 0.05$} & \small{$21.3$} & \small{$0.17$} & \small{...} &\small{010} & \small{$1.95$} & \small{$12.5$} & \small{$23.1~|~3.6$} & \small{10000} & \small{000} \\ 
\small{832$^*$} & \small{$1.02 \pm 0.02$} & \small{$22.1$} & \small{...} &\small{...} &\small{00--} &\small{$2.00$} & \small{$10.4$} & \small{$23.4~|~2.9$} & \small{--10--0} & \small{001} \\ 
\small{833$^*$} & \small{$1.07 \pm 0.03$} & \small{$22.2$} & \small{$0.10$} & \small{...} &\small{000} & \small{$1.95$} & \small{$ 4.6$} & \small{$22.9~|~4.4$} & \small{00000} & \small{001} \\ 
\small{834} & \small{$1.27 \pm 0.10$} & \small{$22.3$} & \small{$0.23$} & \small{...} &\small{000} & \small{$2.04$} & \small{$10.5$} & \small{$23.5~|~2.5$} & \small{01010} & \small{001} \\ 
\small{835$^*$} & \small{$1.04 \pm 0.03$} & \small{$22.3$} & \small{$0.16$} & \small{$1.0 \pm 0.1$} & \small{000} & \small{$1.95$} & \small{$16.8$} & \small{$23.6~|~2.2$} & \small{00000} & \small{000} \\ 
\small{837$^*$} & \small{$1.15 \pm 0.04$} & \small{$22.2$} & \small{$0.14$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$1.98$} & \small{$22.1$} & \small{$23.6~|~2.3$} & \small{00100} & \small{001} \\ 
\small{838} & \small{$1.32 \pm 0.12$} & \small{$21.9$} & \small{...} &\small{...} &\small{00--} &\small{$2.03$} & \small{$14.6$} & \small{$23.4~|~2.7$} & \small{01010} & \small{001} \\ 
\small{840$^*$} & \small{$1.24 \pm 0.09$} & \small{$22.1$} & \small{$0.10$} & \small{...} &\small{000} & \small{$1.95$} & \small{$ 1.8$} & \small{$23.2~|~3.2$} & \small{00000} & \small{000} \\ 
\small{841} & \small{$1.40 \pm 0.09$} & \small{$21.8$} & \small{$0.15$} & \small{...} &\small{000} & \small{$1.94$} & \small{$ 9.5$} & \small{$23.1~|~3.6$} & \small{--00--0} & \small{000} \\ 
\small{843$^*$} & \small{$1.11 \pm 0.05$} & \small{$22.4$} & \small{$0.26$} & \small{...} &\small{000} & \small{$1.92$} & \small{$ 5.6$} & \small{$23.5~|~2.6$} & \small{00000} & \small{001} \\ 
\small{845$^*$} & \small{$1.19 \pm 0.15$} & \small{$21.7$} & \small{$0.28$} & \small{$0.8 \pm 0.1$} & \small{100} & \small{$1.93$} & \small{$ 4.5$} & \small{$23.2~|~3.3$} & \small{--00--0} & \small{000} \\ 
\small{846$^*$} & \small{$1.17 \pm 0.07$} & \small{$22.0$} & \small{$0.25$} & \small{...} &\small{000} & \small{$1.95$} & \small{$ 3.3$} & \small{$23.3~|~2.9$} & \small{00000} & \small{000} \\ 
\small{847$^*$} & \small{$1.03 \pm 0.03$} & \small{$21.9$} & \small{$0.32$} & \small{$0.8 \pm 0.1$} & \small{001} & \small{$1.93$} & \small{$ 7.9$} & \small{$23.1~|~3.5$} & \small{00010} & \small{001} \\ 
\small{848$^*$} & \small{$1.24 \pm 0.12$} & \small{...} &\small{$0.28$} & \small{$1.0 \pm 0.1$} & \small{0--1} & \small{$1.88$} & \small{$13.9$} & \small{$23.2~|~3.3$} & \small{--00--0} & \small{001} \\ 
\small{850$^*$} & \small{$1.05 \pm 0.02$} & \small{$22.0$} & \small{$0.19$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$1.93$} & \small{$12.3$} & \small{$23.3~|~3.0$} & \small{00000} & \small{000} \\ 
\small{851$^*$} & \small{$1.12 \pm 0.04$} & \small{$22.1$} & \small{$0.28$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$1.89$} & \small{$ 5.0$} & \small{$23.2~|~3.4$} & \small{00000} & \small{000} \\ 
\small{852$^*$} & \small{$1.38 \pm 0.09$} & \small{$21.6$} & \small{$0.19$} & \small{$1.4 \pm 0.2$} & \small{000} & \small{$1.99$} & \small{$ 3.6$} & \small{$23.4~|~2.7$} & \small{01100} & \small{001} \\ 
\small{854$^*$} & \small{$1.20 \pm 0.06$} & \small{$22.0$} & \small{$0.37$} & \small{$0.9 \pm 0.1$} & \small{001} & \small{$1.88$} & \small{$ 9.0$} & \small{$23.2~|~3.3$} & \small{20000} & \small{001} \\ 
\small{856$^*$} & \small{$1.05 \pm 0.03$} & \small{$22.7$} & \small{$0.24$} & \small{$0.9 \pm 0.1$} & \small{001} & \small{$1.91$} & \small{$ 7.0$} & \small{$22.8~|~4.7$} & \small{--00--0} & \small{001} \\ 
\small{857$^*$} & \small{$1.10 \pm 0.02$} & \small{$22.4$} & \small{$0.21$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$1.95$} & \small{$14.8$} & \small{$23.5~|~2.6$} & \small{00000} & \small{000} \\ 
\small{858$^*$} & \small{$1.25 \pm 0.14$} & \small{$22.1$} & \small{$0.23$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$1.98$} & \small{$ 5.5$} & \small{$23.1~|~3.7$} & \small{--00--0} & \small{001} \\ 
\small{859$^*$} & \small{$1.18 \pm 0.05$} & \small{$22.2$} & \small{$0.32$} & \small{$0.7 \pm 0.1$} & \small{001} & \small{$1.93$} & \small{$ 3.7$} & \small{$23.0~|~3.9$} & \small{00010} & \small{000} \\ 
\small{860$^*$} & \small{$1.04 \pm 0.02$} & \small{$22.3$} & \small{$0.27$} & \small{$0.9 \pm 0.3$} & \small{001} & \small{$1.91$} & \small{$20.4$} & \small{$23.1~|~3.4$} & \small{00010} & \small{001} \\ 
\small{861} & \small{$1.32 \pm 0.13$} & \small{$22.2$} & \small{...} &\small{...} &\small{00--} &\small{$1.96$} & \small{$ 8.7$} & \small{$23.0~|~3.8$} & \small{10010} & \small{001} \\ 
\small{862} & \small{$1.09 \pm 0.04$} & \small{$22.2$} & \small{...} &\small{$1.1 \pm 0.1$} & \small{00--} &\small{$1.95$} & \small{$14.3$} & \small{$23.4~|~2.6$} & \small{00000} & \small{001} \\ 
\small{863$^*$} & \small{$1.20 \pm 0.06$} & \small{$22.3$} & \small{$0.19$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$1.95$} & \small{$10.7$} & \small{$23.3~|~3.0$} & \small{00010} & \small{001} \\ 
\small{864$^*$} & \small{$1.05 \pm 0.02$} & \small{$22.4$} & \small{$0.20$} & \small{...} &\small{000} & \small{$1.96$} & \small{$ 6.7$} & \small{$23.5~|~2.6$} & \small{00010} & \small{000} \\ 
\small{865$^*$} & \small{$1.02 \pm 0.02$} & \small{$22.3$} & \small{$0.27$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$1.93$} & \small{$13.0$} & \small{$23.4~|~2.8$} & \small{00010} & \small{001} \\ 
\small{866$^*$} & \small{$1.08 \pm 0.05$} & \small{$22.1$} & \small{$0.34$} & \small{...} &\small{001} & \small{$1.96$} & \small{$ 4.7$} & \small{$23.5~|~2.5$} & \small{00000} & \small{101} \\ 
\small{867$^*$} & \small{$1.13 \pm 0.01$} & \small{$22.1$} & \small{$0.39$} & \small{...} &\small{001} & \small{$1.96$} & \small{$16.4$} & \small{$23.2~|~3.3$} & \small{00000} & \small{001} \\ 
\small{868} & \small{$1.74 \pm 0.13$} & \small{$21.5$} & \small{$0.15$} & \small{...} &\small{110} & \small{$2.01$} & \small{$12.2$} & \small{$23.0~|~4.1$} & \small{01100} & \small{001} \\ 
\small{869} & \small{$1.35 \pm 0.01$} & \small{$22.0$} & \small{$0.22$} & \small{...} &\small{000} & \small{$1.92$} & \small{$ 5.8$} & \small{$22.9~|~4.4$} & \small{00000} & \small{001} \\ 
\small{871} & \small{$1.40 \pm 0.04$} & \small{$21.7$} & \small{...} &\small{...} &\small{00--} &\small{$1.95$} & \small{$11.0$} & \small{$23.0~|~3.8$} & \small{00110} & \small{000} \\ 
\small{872$^*$} & \small{$1.37 \pm 0.05$} & \small{$21.7$} & \small{$0.22$} & \small{$1.0 \pm 0.1$} & \small{000} & \small{$1.94$} & \small{$ 6.5$} & \small{$23.0~|~4.1$} & \small{--00--0} & \small{001} \\ 
\small{874$^*$} & \small{$1.14 \pm 0.05$} & \small{$21.8$} & \small{$0.31$} & \small{$0.8 \pm 0.1$} & \small{001} & \small{$1.95$} & \small{$ 9.7$} & \small{$23.1~|~3.6$} & \small{00010} & \small{001} \\ 
\small{877$^*$$^\dagger$} & \small{$1.10 \pm 0.05$} & \small{...} &\small{$0.22$} & \small{$1.0 \pm 0.1$} & \small{0--0} & \small{$1.94$} & \small{$ 5.1$} & \small{$22.9~|~4.3$} & \small{10010} & \small{001} \\ 
\small{878$^*$} & \small{$1.37 \pm 0.07$} & \small{$22.1$} & \small{$0.18$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$1.91$} & \small{$ 4.1$} & \small{$23.5~|~2.5$} & \small{00000} & \small{001} \\ 
\small{880} & \small{$1.25 \pm 0.07$} & \small{$22.0$} & \small{...} &\small{$0.9 \pm 0.1$} & \small{00--} &\small{$1.91$} & \small{$ 8.7$} & \small{$22.8~|~4.9$} & \small{00000} & \small{001} \\ 
\small{881$^*$} & \small{$1.17 \pm 0.11$} & \small{$22.0$} & \small{$0.30$} & \small{$0.9 \pm 0.2$} & \small{000} & \small{$1.96$} & \small{$ 5.3$} & \small{$23.2~|~3.4$} & \small{--00--0} & \small{000} \\ 
\small{883$^*$} & \small{$1.13 \pm 0.04$} & \small{$22.1$} & \small{$0.31$} & \small{$0.9 \pm 0.1$} & \small{001} & \small{$1.90$} & \small{$ 2.6$} & \small{$22.7~|~5.1$} & \small{00000} & \small{001} \\ 
\small{884} & \small{$1.49 \pm 0.13$} & \small{$21.8$} & \small{...} &\small{...} &\small{00--} &\small{$2.01$} & \small{$ 5.8$} & \small{$23.0~|~3.9$} & \small{01000} & \small{101} \\ 
\small{885} & \small{$1.15 \pm 0.00$} & \small{$22.1$} & \small{...} &\small{...} &\small{00--} &\small{$1.93$} & \small{$12.4$} & \small{$23.3~|~3.1$} & \small{--00--0} & \small{000} \\ 
\small{886} & \small{$1.32 \pm 0.09$} & \small{$22.0$} & \small{$0.19$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$1.99$} & \small{$13.8$} & \small{$22.3~|~7.3$} & \small{00011} & \small{001} \\ 
\small{887$^*$} & \small{$1.05 \pm 0.01$} & \small{$22.2$} & \small{$0.29$} & \small{$0.8 \pm 0.1$} & \small{000} & \small{$1.89$} & \small{$10.4$} & \small{$23.1~|~3.8$} & \small{--00--0} & \small{001} \\ 
\small{888$^*$} & \small{$1.08 \pm 0.05$} & \small{$21.9$} & \small{$0.41$} & \small{...} &\small{001} & \small{$2.01$} & \small{$ 1.3$} & \small{$23.1~|~3.8$} & \small{01000} & \small{000} \\ 
\small{890$^*$} & \small{$1.02 \pm 0.01$} & \small{$21.8$} & \small{$0.23$} & \small{$0.9 \pm 0.1$} & \small{000} & \small{$1.94$} & \small{$10.8$} & \small{$23.4~|~2.9$} & \small{--00--0} & \small{000} \\ 
\small{891} & \small{$1.20 \pm 0.03$} & \small{$22.1$} & \small{...} &\small{...} &\small{00--} &\small{$1.94$} & \small{$ 4.1$} & \small{$23.0~|~4.1$} & \small{10110} & \small{000} \\ 
\small{893$^*$} & \small{$1.40 \pm 0.21$} & \small{$21.8$} & \small{$0.15$} & \small{$1.0 \pm 0.1$} & \small{100} & \small{$1.95$} & \small{$ 3.2$} & \small{$22.8~|~4.6$} & \small{--00--0} & \small{001} \\ 
\small{894} & \small{$1.03 \pm 0.01$} & \small{$22.5$} & \small{...} &\small{...} &\small{00--} &\small{$1.98$} & \small{$ 8.0$} & \small{$23.1~|~3.7$} & \small{10100} & \small{101} \\ 
\small{895} & \small{$1.12 \pm 0.03$} & \small{$21.9$} & \small{...} &\small{...} &\small{00--} &\small{$1.99$} & \small{$ 5.2$} & \small{$23.2~|~3.4$} & \small{--00--0} & \small{001} \\ 
\small{896$^*$} & \small{$1.03 \pm 0.02$} & \small{$22.3$} & \small{$0.14$} & \small{$1.4 \pm 0.3$} & \small{000} & \small{$2.13$} & \small{$ 8.3$} & \small{$23.2~|~3.3$} & \small{01100} & \small{000} \\ 
\small{898} & \small{$1.20 \pm 0.09$} & \small{$22.2$} & \small{$0.24$} & \small{...} &\small{000} & \small{$1.97$} & \small{$ 6.1$} & \small{$22.6~|~5.9$} & \small{00100} & \small{000} \\ 
\small{901$^*$} & \small{$1.20 \pm 0.10$} & \small{$22.1$} & \small{$0.25$} & \small{$1.0 \pm 0.2$} & \small{000} & \small{$2.02$} & \small{$10.7$} & \small{$22.9~|~4.5$} & \small{01010} & \small{000} \\ 
\small{902$^*$} & \small{$1.38 \pm 0.14$} & \small{$21.7$} & \small{$0.21$} & \small{$1.1 \pm 0.1$} & \small{000} & \small{$1.97$} & \small{$17.0$} & \small{$23.2~|~3.3$} & \small{00010} & \small{001} \\ 
\small{903} & \small{$1.26 \pm 0.07$} & \small{$21.9$} & \small{$0.12$} & \small{...} &\small{000} & \small{$1.95$} & \small{$12.6$} & \small{$22.8~|~4.6$} & \small{00010} & \small{000} \\ 
\small{904$^*$} & \small{$1.27 \pm 0.08$} & \small{$21.7$} & \small{$0.22$} & \small{$1.3 \pm 0.3$} & \small{000} & \small{$1.99$} & \small{$ 9.2$} & \small{$23.0~|~3.9$} & \small{00000} & \small{101} \\ 
\small{909} & \small{$1.29 \pm 0.11$} & \small{$21.9$} & \small{$0.12$} & \small{...} &\small{000} & \small{$1.95$} & \small{$ 7.6$} & \small{$22.5~|~6.1$} & \small{00000} & \small{001} \\ 
\small{910} & \small{$1.28 \pm 0.06$} & \small{$21.8$} & \small{...} &\small{...} &\small{00--} &\small{$2.05$} & \small{$ 6.8$} & \small{$23.0~|~4.0$} & \small{--10--0} & \small{000} \\ 
\small{913} & \small{$1.24 \pm 0.10$} & \small{$22.1$} & \small{...} &\small{...} &\small{01--} &\small{$2.24$} & \small{$13.4$} & \small{$22.9~|~4.3$} & \small{01100} & \small{001} \\ 
\small{914} & \small{$1.16 \pm 0.02$} & \small{$22.0$} & \small{...} &\small{...} &\small{00--} &\small{$1.92$} & \small{$12.4$} & \small{$23.2~|~3.4$} & \small{00010} & \small{101} \\ 
\small{915} & \small{$1.30 \pm 0.11$} & \small{$22.0$} & \small{...} &\small{...} &\small{00--} &\small{$1.90$} & \small{$12.2$} & \small{$23.3~|~3.1$} & \small{00010} & \small{001} \\ 
\small{916} & \small{$1.21 \pm 0.07$} & \small{$22.2$} & \small{$0.13$} & \small{...} &\small{000} & \small{$2.00$} & \small{$12.0$} & \small{$22.9~|~4.4$} & \small{01010} & \small{000} \\ 
\small{917} & \small{$1.12 \pm 0.01$} & \small{$22.4$} & \small{$0.20$} & \small{...} &\small{000} & \small{$1.93$} & \small{$11.6$} & \small{$23.0~|~3.9$} & \small{00010} & \small{001} \\ 
\small{922} & \small{$1.23 \pm 0.06$} & \small{$22.0$} & \small{$0.14$} & \small{...} &\small{000} & \small{$1.94$} & \small{$11.0$} & \small{$23.4~|~2.7$} & \small{00000} & \small{100} \\ 
\small{924} & \small{$1.32 \pm 0.06$} & \small{$21.9$} & \small{...} &\small{...} &\small{00--} &\small{$1.94$} & \small{$10.4$} & \small{$23.3~|~3.1$} & \small{00000} & \small{101} \\ 
\small{927} & \small{$1.29 \pm 0.05$} & \small{$22.0$} & \small{$0.11$} & \small{...} &\small{000} & \small{$1.98$} & \small{$ 3.9$} & \small{$22.7~|~5.1$} & \small{00000} & \small{001} \\ 
\small{930} & \small{$1.27 \pm 0.05$} & \small{$21.9$} & \small{...} &\small{...} &\small{00--} &\small{$1.90$} & \small{$ 7.8$} & \small{$23.5~|~2.4$} & \small{00000} & \small{000} \\ 
\small{932} & \small{$1.29 \pm 0.05$} & \small{$21.8$} & \small{$0.12$} & \small{...} &\small{000} & \small{$1.95$} & \small{$10.6$} & \small{$23.3~|~3.0$} & \small{00000} & \small{001} \\ 
\small{935$^*$} & \small{$1.09 \pm 0.06$} & \small{$22.3$} & \small{$0.18$} & \small{...} &\small{000} & \small{$2.13$} & \small{$ 4.5$} & \small{$23.4~|~2.8$} & \small{01100} & \small{000} \\ 
\small{936} & \small{$1.45 \pm 0.13$} & \small{$21.6$} & \small{...} &\small{...} &\small{00--} &\small{$1.94$} & \small{$ 7.0$} & \small{$23.0~|~3.9$} & \small{--00--0} & \small{001} \\ 
\small{937} & \small{$1.16 \pm 0.04$} & \small{$22.1$} & \small{$0.19$} & \small{...} &\small{000} & \small{$1.98$} & \small{$ 7.1$} & \small{$23.2~|~3.2$} & \small{--01--0} & \small{101} \\ 
\small{938} & \small{$1.13 \pm 0.07$} & \small{...} &\small{$0.23$} & \small{$1.0 \pm 0.1$} & \small{0--0} & \small{$1.94$} & \small{$12.6$} & \small{$23.4~|~2.8$} & \small{00000} & \small{000} \\ 
\small{939$^*$} & \small{$1.32 \pm 0.08$} & \small{$21.9$} & \small{$0.28$} & \small{$0.9 \pm 0.1$} & \small{001} & \small{$1.89$} & \small{$ 5.2$} & \small{$23.3~|~3.0$} & \small{--00--0} & \small{000} \\ 
\end{longtable}
